S(k) for Haldane Gap Antiferromagnets: Large-scale Numerical Results vs. Field Theory and Experiment

The structure function, S(k), for the s=1, Haldane gap antiferromagnetic chain, is measured accurately using the recent density matrix renormalization group method, with chain-length 100. Excellent agreement with the nonlinear $\sigma$ model prediction is obtained, both at $k\approx \pi$ where a single magnon process dominates and at $k\approx 0$ where a two magnon process dominates. We repeat our calculation with crystal field anisotropy chosen to model NENP, obtaining good agreement with both field theory predictions and recent experiments. Correlation lengths, gaps and velocities are determined for both polarizations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%% FIG 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
525 552 M 525 578 L
499 578 L
499 552 L
525 552 L
550 671 M 550 698 L
524 698 L
524 671 L
550 671 L
575 762 M 575 788 L
549 788 L
549 762 L
575 762 L
600 834 M 600 861 L
574 861 L
574 834 L
600 834 L
625 893 M 625 920 L
599 920 L
599 893 L
625 893 L
650 944 M 650 970 L
624 970 L
624 944 L
650 944 L
675 987 M 675 1013 L
649 1013 L
649 987 L
675 987 L
700 1025 M 700 1051 L
674 1051 L
674 1025 L
700 1025 L
725 1058 M 725 1085 L
699 1085 L
699 1058 L
725 1058 L
750 1088 M 750 1115 L
724 1115 L
724 1088 L
750 1088 L
775 1115 M 775 1142 L
749 1142 L
749 1115 L
775 1115 L
800 1140 M 800 1167 L
774 1167 L
774 1140 L
800 1140 L
825 1163 M 825 1189 L
799 1189 L
799 1163 L
825 1163 L
850 1184 M 850 1210 L
824 1210 L
824 1184 L
850 1184 L
875 1204 M 875 1230 L
849 1230 L
849 1204 L
875 1204 L
900 1222 M 900 1248 L
874 1248 L
874 1222 L
900 1222 L
925 1239 M 925 1266 L
899 1266 L
899 1239 L
925 1239 L
950 1256 M 950 1282 L
924 1282 L
924 1256 L
950 1256 L
975 1271 M 975 1297 L
949 1297 L
949 1271 L
975 1271 L
1000 1286 M 1000 1312 L
974 1312 L
974 1286 L
1000 1286 L
1025 1300 M 1025 1326 L
999 1326 L
999 1300 L
1025 1300 L
1050 1314 M 1050 1340 L
1024 1340 L
1024 1314 L
1050 1314 L
1075 1327 M 1075 1353 L
1049 1353 L
1049 1327 L
1075 1327 L
1100 1339 M 1100 1366 L
1074 1366 L
1074 1339 L
1100 1339 L
1126 1351 M 1126 1378 L
1099 1378 L
1099 1351 L
1126 1351 L
1151 1363 M 1151 1390 L
1124 1390 L
1124 1363 L
1151 1363 L
1175 1375 M 1175 1401 L
1149 1401 L
1149 1375 L
1175 1375 L
1200 1386 M 1200 1413 L
1174 1413 L
1174 1386 L
1200 1386 L
1225 1397 M 1225 1424 L
1199 1424 L
1199 1397 L
1225 1397 L
1251 1408 M 1251 1435 L
1224 1435 L
1224 1408 L
1251 1408 L
1276 1419 M 1276 1445 L
1249 1445 L
1249 1419 L
1276 1419 L
1301 1429 M 1301 1456 L
1274 1456 L
1274 1429 L
1301 1429 L
1326 1440 M 1326 1466 L
1299 1466 L
1299 1440 L
1326 1440 L
1351 1450 M 1351 1477 L
1324 1477 L
1324 1450 L
1351 1450 L
1376 1460 M 1376 1487 L
1349 1487 L
1349 1460 L
1376 1460 L
1401 1470 M 1401 1497 L
1374 1497 L
1374 1470 L
1401 1470 L
1426 1481 M 1426 1507 L
1399 1507 L
1399 1481 L
1426 1481 L
1451 1491 M 1451 1517 L
1424 1517 L
1424 1491 L
1451 1491 L
1476 1501 M 1476 1527 L
1449 1527 L
1449 1501 L
1476 1501 L
1501 1511 M 1501 1538 L
1474 1538 L
1474 1511 L
1501 1511 L
1526 1521 M 1526 1548 L
1499 1548 L
1499 1521 L
1526 1521 L
1551 1532 M 1551 1558 L
1524 1558 L
1524 1532 L
1551 1532 L
1576 1542 M 1576 1569 L
1549 1569 L
1549 1542 L
1576 1542 L
1601 1553 M 1601 1579 L
1574 1579 L
1574 1553 L
1601 1553 L
1626 1564 M 1626 1590 L
1599 1590 L
1599 1564 L
1626 1564 L
1651 1575 M 1651 1601 L
1624 1601 L
1624 1575 L
1651 1575 L
1676 1586 M 1676 1613 L
1649 1613 L
1649 1586 L
1676 1586 L
1701 1598 M 1701 1624 L
1674 1624 L
1674 1598 L
1701 1598 L
1726 1610 M 1726 1636 L
1699 1636 L
1699 1610 L
1726 1610 L
1751 1622 M 1751 1648 L
1724 1648 L
1724 1622 L
1751 1622 L
1776 1635 M 1776 1661 L
1749 1661 L
1749 1635 L
1776 1635 L
1801 1648 M 1801 1674 L
1774 1674 L
1774 1648 L
1801 1648 L
1826 1662 M 1826 1688 L
1799 1688 L
1799 1662 L
1826 1662 L
1851 1676 M 1851 1703 L
1824 1703 L
1824 1676 L
1851 1676 L
1876 1691 M 1876 1718 L
1849 1718 L
1849 1691 L
1876 1691 L
1901 1707 M 1901 1734 L
1874 1734 L
1874 1707 L
1901 1707 L
1926 1725 M 1926 1751 L
1899 1751 L
1899 1725 L
1926 1725 L
1951 1743 M 1951 1769 L
1924 1769 L
1924 1743 L
1951 1743 L
1976 1762 M 1976 1789 L
1949 1789 L
1949 1762 L
1976 1762 L
2001 1783 M 2001 1810 L
1974 1810 L
1974 1783 L
2001 1783 L
2026 1806 M 2026 1833 L
1999 1833 L
1999 1806 L
2026 1806 L
2051 1831 M 2051 1857 L
2024 1857 L
2024 1831 L
2051 1831 L
2076 1857 M 2076 1884 L
2049 1884 L
2049 1857 L
2076 1857 L
2101 1885 M 2101 1912 L
2074 1912 L
2074 1885 L
2101 1885 L
2126 1914 M 2126 1940 L
2099 1940 L
2099 1914 L
2126 1914 L
2151 1940 M 2151 1967 L
2124 1967 L
2124 1940 L
2151 1940 L
2176 1960 M 2176 1987 L
2149 1987 L
2149 1960 L
2176 1960 L
2188 1994 M 2174 1994 L
2174 1968 L
2188 1968 L
CS [32 24] 0 setdash M
437 1341 M 455 1343 L
472 1345 L
490 1347 L
507 1349 L
525 1352 L
542 1354 L
560 1356 L
577 1359 L
595 1361 L
612 1363 L
630 1366 L
647 1368 L
665 1371 L
682 1373 L
700 1376 L
717 1378 L
735 1381 L
752 1384 L
770 1386 L
787 1389 L
805 1392 L
822 1394 L
840 1397 L
857 1400 L
875 1403 L
892 1406 L
910 1409 L
927 1412 L
945 1415 L
CS M
962 1418 L
980 1421 L
997 1424 L
1015 1427 L
1032 1431 L
1050 1434 L
1067 1437 L
1085 1441 L
1102 1444 L
1120 1448 L
1137 1451 L
1155 1455 L
1172 1458 L
1190 1462 L
1207 1466 L
1225 1470 L
1242 1474 L
1260 1478 L
1277 1482 L
1295 1486 L
1312 1490 L
1330 1495 L
1347 1499 L
1365 1504 L
1382 1508 L
1400 1513 L
1417 1518 L
1435 1523 L
1452 1528 L
1470 1533 L
1487 1538 L
1505 1544 L
1522 1549 L
1540 1555 L
1557 1561 L
1575 1567 L
1592 1573 L
1610 1579 L
1627 1586 L
1645 1592 L
1662 1599 L
1680 1606 L
1697 1614 L
1715 1621 L
1732 1629 L
1750 1637 L
1767 1646 L
1785 1655 L
1802 1664 L
1820 1673 L
1837 1683 L
1855 1694 L
1872 1705 L
1890 1716 L
1907 1728 L
1925 1740 L
1942 1754 L
1960 1768 L
1977 1782 L
1995 1798 L
2012 1815 L
2030 1832 L
2047 1851 L
2065 1870 L
2083 1890 L
2100 1911 L
2118 1931 L
2135 1950 L
2153 1966 L
2170 1977 L
2188 1981 L
CS [] 0 setdash M
494 437 M 507 532 L
525 626 L
542 702 L
560 765 L
577 819 L
595 866 L
612 908 L
630 945 L
647 978 L
665 1008 L
682 1036 L
700 1061 L
717 1084 L
735 1106 L
752 1126 L
770 1145 L
787 1163 L
805 1180 L
822 1195 L
840 1210 L
857 1224 L
875 1238 L
892 1251 L
910 1263 L
927 1275 L
945 1286 L
962 1296 L
980 1307 L
997 1317 L
1015 1326 L
1032 1336 L
1050 1345 L
1067 1353 L
1085 1362 L
1102 1370 L
1120 1378 L
1137 1385 L
1155 1393 L
1172 1400 L
1190 1407 L
1207 1414 L
1225 1420 L
1242 1427 L
1260 1433 L
1277 1439 L
1295 1445 L
1312 1451 L
1330 1457 L
1347 1462 L
1365 1468 L
1382 1473 L
1400 1478 L
1417 1483 L
1435 1488 L
1452 1496 L
1470 1501 L
1487 1506 L
1505 1511 L
1522 1515 L
1540 1520 L
1557 1524 L
1575 1529 L
1592 1530 L
1610 1534 L
1627 1538 L
1645 1542 L
1662 1546 L
1680 1550 L
1697 1554 L
1715 1558 L
1732 1561 L
1750 1565 L
1767 1569 L
1785 1572 L
1802 1576 L
1820 1579 L
1838 1583 L
1855 1586 L
1872 1589 L
1890 1593 L
1908 1596 L
1925 1599 L
1943 1602 L
1960 1605 L
1977 1608 L
1995 1611 L
2013 1614 L
2030 1617 L
2048 1620 L
2065 1623 L
2083 1626 L
2100 1628 L
2118 1631 L
2135 1634 L
2153 1637 L
2170 1639 L
2188 1644 L
CS [80 24] 0 setdash M
488 437 M 490 449 L
507 572 L
525 667 L
542 744 L
560 808 L
577 863 L
595 911 L
612 954 L
630 992 L
647 1027 L
665 1058 L
682 1087 L
700 1113 L
717 1138 L
735 1161 L
752 1182 L
770 1202 L
787 1221 L
805 1239 L
822 1256 L
840 1272 L
857 1287 L
875 1301 L
892 1315 L
910 1328 L
927 1341 L
945 1353 L
962 1365 L
980 1376 L
997 1387 L
1015 1397 L
1032 1408 L
1050 1417 L
1067 1427 L
1085 1436 L
1102 1445 L
1120 1454 L
1137 1462 L
1155 1470 L
1172 1478 L
1190 1486 L
1207 1493 L
1225 1501 L
1242 1508 L
1260 1515 L
1277 1522 L
1295 1528 L
1312 1535 L
1330 1541 L
1347 1547 L
1365 1553 L
1382 1559 L
1400 1565 L
1417 1571 L
1435 1577 L
1452 1582 L
1470 1587 L
1487 1593 L
1505 1598 L
1522 1603 L
1540 1609 L
1557 1614 L
1575 1619 L
1592 1624 L
1610 1629 L
1627 1633 L
1645 1638 L
1662 1642 L
1680 1647 L
1697 1651 L
1715 1655 L
1732 1660 L
1750 1664 L
1767 1668 L
1785 1672 L
1802 1676 L
1820 1680 L
1838 1682 L
1855 1685 L
1872 1689 L
1890 1693 L
1908 1696 L
1925 1700 L
1943 1703 L
1960 1707 L
1977 1710 L
1995 1714 L
2013 1717 L
2030 1721 L
2048 1724 L
2065 1727 L
2083 1730 L
2100 1733 L
2118 1737 L
2135 1740 L
2153 1743 L
2170 1746 L
2188 1749 L
CS [] 0 setdash M
437 437 M 2188 437 L
437 437 M 437 495 L
525 437 M 525 466 L
612 437 M 612 466 L
700 437 M 700 466 L
787 437 M 787 495 L
875 437 M 875 466 L
962 437 M 962 466 L
1050 437 M 1050 466 L
1137 437 M 1137 495 L
1225 437 M 1225 466 L
1312 437 M 1312 466 L
1400 437 M 1400 466 L
1487 437 M 1487 495 L
1575 437 M 1575 466 L
1662 437 M 1662 466 L
1750 437 M 1750 466 L
1838 437 M 1838 495 L
1925 437 M 1925 466 L
2013 437 M 2013 466 L
2100 437 M 2100 466 L
2188 437 M 2188 495 L
410 330 M 434 388 M 426 385 L
421 377 L
418 363 L
418 355 L
421 341 L
426 333 L
434 330 L
440 330 L
448 333 L
453 341 L
456 355 L
456 363 L
CS M
453 377 L
448 385 L
440 388 L
434 388 L
429 385 L
426 382 L
423 377 L
421 363 L
421 355 L
423 341 L
426 336 L
429 333 L
434 330 L
440 330 M 445 333 L
448 336 L
451 341 L
453 355 L
453 363 L
451 377 L
448 382 L
445 385 L
440 388 L
719 330 M 744 388 M 735 385 L
730 377 L
727 363 L
727 355 L
730 341 L
735 333 L
744 330 L
749 330 L
757 333 L
763 341 L
765 355 L
765 363 L
763 377 L
757 385 L
749 388 L
744 388 L
738 385 L
735 382 L
733 377 L
730 363 L
730 355 L
733 341 L
735 336 L
738 333 L
744 330 L
749 330 M 754 333 L
757 336 L
760 341 L
763 355 L
763 363 L
760 377 L
757 382 L
754 385 L
749 388 L
787 336 M 784 333 L
787 330 L
790 333 L
787 336 L
812 377 M 814 374 L
812 371 L
809 374 L
809 377 L
812 382 L
814 385 L
823 388 L
834 388 L
842 385 L
844 382 L
847 377 L
847 371 L
844 366 L
836 360 L
823 355 L
817 352 L
812 347 L
809 338 L
809 330 L
834 388 M 839 385 L
842 382 L
844 377 L
844 371 L
842 366 L
834 360 L
823 355 L
809 336 M 812 338 L
817 338 L
831 333 L
839 333 L
844 336 L
847 338 L
817 338 M 831 330 L
842 330 L
844 333 L
847 338 L
847 344 L
1069 330 M 1094 388 M 1085 385 L
1080 377 L
1077 363 L
1077 355 L
1080 341 L
1085 333 L
1094 330 L
1099 330 L
1107 333 L
1113 341 L
1115 355 L
1115 363 L
1113 377 L
1107 385 L
1099 388 L
1094 388 L
1088 385 L
1085 382 L
1083 377 L
1080 363 L
1080 355 L
1083 341 L
1085 336 L
1088 333 L
1094 330 L
1099 330 M 1105 333 L
1107 336 L
1110 341 L
1113 355 L
1113 363 L
1110 377 L
1107 382 L
1105 385 L
1099 388 L
1137 336 M 1135 333 L
1137 330 L
1140 333 L
1137 336 L
1184 382 M 1184 330 L
1186 388 M 1186 330 L
1186 388 M 1156 347 L
1200 347 L
1175 330 M 1195 330 L
1419 330 M 1444 388 M 1436 385 L
1430 377 L
1427 363 L
1427 355 L
1430 341 L
1436 333 L
1444 330 L
1449 330 L
1457 333 L
1463 341 L
1466 355 L
1466 363 L
1463 377 L
1457 385 L
1449 388 L
1444 388 L
1438 385 L
1436 382 L
1433 377 L
1430 363 L
1430 355 L
1433 341 L
1436 336 L
1438 333 L
1444 330 L
1449 330 M 1455 333 L
1457 336 L
1460 341 L
1463 355 L
1463 363 L
1460 377 L
1457 382 L
1455 385 L
1449 388 L
1487 336 M 1485 333 L
1487 330 L
1490 333 L
1487 336 L
1542 379 M 1539 377 L
1542 374 L
1545 377 L
1545 379 L
1542 385 L
1537 388 L
1528 388 L
1520 385 L
1515 379 L
1512 374 L
1509 363 L
1509 347 L
1512 338 L
1517 333 L
1526 330 L
1531 330 L
1539 333 L
1545 338 L
1547 347 L
1547 349 L
1545 358 L
1539 363 L
1531 366 L
1528 366 L
1520 363 L
1515 358 L
1512 349 L
1528 388 M 1523 385 L
1517 379 L
1515 374 L
1512 363 L
1512 347 L
1515 338 L
1520 333 L
1526 330 L
1531 330 M 1537 333 L
1542 338 L
1545 347 L
1545 349 L
1542 358 L
1537 363 L
1531 366 L
1769 330 M 1794 388 M 1786 385 L
1780 377 L
1777 363 L
1777 355 L
1780 341 L
1786 333 L
1794 330 L
1799 330 L
1807 333 L
1813 341 L
1816 355 L
1816 363 L
1813 377 L
1807 385 L
1799 388 L
1794 388 L
1788 385 L
1786 382 L
1783 377 L
1780 363 L
1780 355 L
1783 341 L
1786 336 L
1788 333 L
1794 330 L
1799 330 M 1805 333 L
1807 336 L
1810 341 L
1813 355 L
1813 363 L
1810 377 L
1807 382 L
1805 385 L
1799 388 L
1838 336 M 1835 333 L
1838 330 L
1840 333 L
1838 336 L
1873 388 M 1865 385 L
1862 379 L
1862 371 L
1865 366 L
1873 363 L
1884 363 L
1892 366 L
1895 371 L
1895 379 L
1892 385 L
1884 388 L
1873 388 L
1867 385 L
1865 379 L
1865 371 L
1867 366 L
1873 363 L
1884 363 M 1889 366 L
1892 371 L
1892 379 L
1889 385 L
1884 388 L
1873 363 M 1865 360 L
1862 358 L
1859 352 L
1859 341 L
1862 336 L
1865 333 L
1873 330 L
1884 330 L
1892 333 L
1895 336 L
1897 341 L
1897 352 L
1895 358 L
1892 360 L
1884 363 L
1873 363 M 1867 360 L
1865 358 L
1862 352 L
1862 341 L
1865 336 L
CS M
1867 333 L
1873 330 L
1884 330 M 1889 333 L
1892 336 L
1895 341 L
1895 352 L
1892 358 L
1889 360 L
1884 363 L
2160 330 M 2177 377 M 2182 379 L
2190 388 L
2190 330 L
2188 385 M 2188 330 L
2177 330 M 2201 330 L
437 2188 M 2188 2188 L
437 2188 M 437 2129 L
525 2188 M 525 2159 L
612 2188 M 612 2159 L
700 2188 M 700 2159 L
787 2188 M 787 2129 L
875 2188 M 875 2159 L
962 2188 M 962 2159 L
1050 2188 M 1050 2159 L
1137 2188 M 1137 2129 L
1225 2188 M 1225 2159 L
1312 2188 M 1312 2159 L
1400 2188 M 1400 2159 L
1487 2188 M 1487 2129 L
1575 2188 M 1575 2159 L
1662 2188 M 1662 2159 L
1750 2188 M 1750 2159 L
1838 2188 M 1838 2129 L
1925 2188 M 1925 2159 L
2013 2188 M 2013 2159 L
2100 2188 M 2100 2159 L
2188 2188 M 2188 2129 L
437 437 M 437 2188 L
437 488 M 466 488 L
437 537 M 466 537 L
437 576 M 466 576 L
437 610 M 466 610 L
437 639 M 466 639 L
437 664 M 466 664 L
437 687 M 495 687 L
437 838 M 466 838 L
437 926 M 466 926 L
437 988 M 466 988 L
437 1037 M 466 1037 L
437 1076 M 466 1076 L
437 1110 M 466 1110 L
437 1139 M 466 1139 L
437 1164 M 466 1164 L
437 1187 M 495 1187 L
437 1338 M 466 1338 L
437 1426 M 466 1426 L
437 1488 M 466 1488 L
437 1537 M 466 1537 L
437 1577 M 466 1577 L
437 1610 M 466 1610 L
437 1639 M 466 1639 L
437 1665 M 466 1665 L
437 1687 M 495 1687 L
437 1838 M 466 1838 L
437 1926 M 466 1926 L
437 1989 M 466 1989 L
437 2037 M 466 2037 L
437 2077 M 466 2077 L
437 2110 M 466 2110 L
437 2139 M 466 2139 L
437 2165 M 466 2165 L
437 2188 M 495 2188 L
203 657 M 220 703 M 225 706 L
233 714 L
233 657 L
230 712 M 230 657 L
220 657 M 244 657 L
282 714 M 274 712 L
269 703 L
266 690 L
266 681 L
269 668 L
274 660 L
282 657 L
288 657 L
296 660 L
301 668 L
304 681 L
304 690 L
301 703 L
296 712 L
288 714 L
282 714 L
277 712 L
274 709 L
271 703 L
269 690 L
269 681 L
271 668 L
274 662 L
277 660 L
282 657 L
288 657 M 293 660 L
296 662 L
299 668 L
301 681 L
301 690 L
299 703 L
296 709 L
293 712 L
288 714 L
319 698 M 348 698 L
361 711 M 363 709 L
361 708 L
360 709 L
360 711 L
361 714 L
363 716 L
368 717 L
374 717 L
379 716 L
381 714 L
383 711 L
383 708 L
381 704 L
376 701 L
368 698 L
365 696 L
361 693 L
360 688 L
360 683 L
374 717 M 378 716 L
379 714 L
381 711 L
381 708 L
379 704 L
374 701 L
368 698 L
360 686 M 361 688 L
365 688 L
373 685 L
378 685 L
381 686 L
383 688 L
365 688 M 373 683 L
379 683 L
381 685 L
383 688 L
383 691 L
203 1157 M 220 1203 M 225 1206 L
233 1214 L
233 1157 L
230 1212 M 230 1157 L
220 1157 M 244 1157 L
282 1214 M 274 1212 L
269 1203 L
266 1190 L
266 1182 L
269 1168 L
274 1160 L
282 1157 L
288 1157 L
296 1160 L
301 1168 L
304 1182 L
304 1190 L
301 1203 L
296 1212 L
288 1214 L
282 1214 L
277 1212 L
274 1209 L
271 1203 L
269 1190 L
269 1182 L
271 1168 L
274 1162 L
277 1160 L
282 1157 L
288 1157 M 293 1160 L
296 1162 L
299 1168 L
301 1182 L
301 1190 L
299 1203 L
296 1209 L
293 1212 L
288 1214 L
319 1198 M 348 1198 L
365 1211 M 368 1213 L
373 1218 L
373 1183 L
371 1216 M 371 1183 L
365 1183 M 379 1183 L
333 1659 M 349 1705 M 355 1708 L
363 1716 L
363 1659 L
360 1713 M 360 1659 L
349 1659 M 374 1659 L
246 2157 M 262 2204 M 268 2206 L
276 2215 L
276 2157 L
273 2212 M 273 2157 L
262 2157 M 287 2157 L
325 2215 M 317 2212 L
311 2204 L
308 2190 L
308 2182 L
311 2168 L
317 2160 L
325 2157 L
330 2157 L
338 2160 L
344 2168 L
347 2182 L
347 2190 L
344 2204 L
338 2212 L
330 2215 L
325 2215 L
319 2212 L
317 2209 L
314 2204 L
311 2190 L
311 2182 L
314 2168 L
317 2163 L
319 2160 L
325 2157 L
330 2157 M 336 2160 L
338 2163 L
341 2168 L
344 2182 L
344 2190 L
341 2204 L
338 2209 L
336 2212 L
330 2215 L
365 2211 M 368 2213 L
373 2218 L
373 2184 L
371 2216 M 371 2184 L
365 2184 M 379 2184 L
2188 437 M 2188 2188 L
2188 488 M 2159 488 L
2188 537 M 2159 537 L
2188 576 M 2159 576 L
2188 610 M 2159 610 L
2188 639 M 2159 639 L
2188 664 M 2159 664 L
2188 687 M 2129 687 L
2188 838 M 2159 838 L
2188 926 M 2159 926 L
2188 988 M 2159 988 L
2188 1037 M 2159 1037 L
2188 1076 M 2159 1076 L
2188 1110 M 2159 1110 L
2188 1139 M 2159 1139 L
2188 1164 M 2159 1164 L
2188 1187 M 2129 1187 L
2188 1338 M 2159 1338 L
2188 1426 M 2159 1426 L
2188 1488 M 2159 1488 L
2188 1537 M 2159 1537 L
2188 1577 M 2159 1577 L
2188 1610 M 2159 1610 L
2188 1639 M 2159 1639 L
2188 1665 M 2159 1665 L
2188 1687 M 2129 1687 L
2188 1838 M 2159 1838 L
2188 1926 M 2159 1926 L
2188 1989 M 2159 1989 L
2188 2037 M 2159 2037 L
2188 2077 M 2159 2077 L
2188 2110 M 2159 2110 L
2188 2139 M 2159 2139 L
2188 2165 M 2159 2165 L
2188 2188 M 2129 2188 L
CS [] 0 setdash M
135 1196 M 85 1284 M 77 1286 L
94 1286 L
85 1284 L
80 1278 L
77 1270 L
77 1262 L
80 1254 L
85 1248 L
91 1248 L
96 1251 L
99 1254 L
102 1259 L
107 1275 L
110 1281 L
115 1286 L
91 1248 M 96 1254 L
99 1259 L
105 1275 L
107 1281 L
110 1284 L
115 1286 L
126 1286 L
132 1281 L
CS M
135 1273 L
135 1265 L
132 1256 L
126 1251 L
118 1248 L
135 1248 L
126 1251 L
66 1325 M 72 1319 L
80 1314 L
91 1308 L
105 1305 L
115 1305 L
129 1308 L
140 1314 L
148 1319 L
154 1325 L
72 1319 M 83 1314 L
91 1311 L
105 1308 L
115 1308 L
129 1311 L
137 1314 L
148 1319 L
77 1346 M 135 1346 L
77 1349 M 135 1349 L
96 1376 M 124 1349 L
113 1363 M 135 1379 L
113 1360 M 135 1376 L
77 1338 M 77 1349 L
96 1368 M 96 1385 L
135 1338 M 135 1357 L
135 1368 M 135 1385 L
66 1398 M 72 1404 L
80 1409 L
91 1414 L
105 1417 L
115 1417 L
129 1414 L
140 1409 L
148 1404 L
154 1398 L
72 1404 M 83 1409 L
91 1412 L
105 1414 L
115 1414 L
129 1412 L
137 1409 L
148 1404 L
CS [] 0 setdash M
CS [] 0 setdash M
1224 212 M 1237 270 M 1237 212 L
1240 270 M 1240 212 L
1267 251 M 1240 223 L
1254 234 M 1270 212 L
1251 234 M 1267 212 L
1229 270 M 1240 270 L
1259 251 M 1275 251 L
1229 212 M 1248 212 L
1259 212 M 1275 212 L
1335 281 M 1286 193 L
1365 248 M 1355 212 L
1365 248 M 1357 212 L
1382 248 M 1382 212 L
1382 248 M 1385 212 L
1346 242 M 1352 248 L
1360 251 L
1395 251 L
1346 242 M 1352 245 L
1360 248 L
1395 248 L
CS [] 0 setdash M
583 2056 M 599 2040 M 599 2073 L
566 2073 L
566 2040 L
599 2040 L
656 2042 M CS [] 0 setdash M
700 2091 M 702 2099 L
702 2083 L
700 2091 L
694 2096 L
686 2099 L
678 2099 L
670 2096 L
664 2091 L
664 2085 L
667 2080 L
670 2077 L
675 2074 L
691 2069 L
697 2066 L
702 2061 L
664 2085 M 670 2080 L
675 2077 L
691 2072 L
697 2069 L
700 2066 L
702 2061 L
702 2050 L
697 2044 L
689 2042 L
680 2042 L
672 2044 L
667 2050 L
664 2058 L
664 2042 L
667 2050 L
740 2110 M 735 2104 L
730 2096 L
724 2085 L
721 2072 L
721 2061 L
724 2047 L
730 2036 L
735 2028 L
740 2023 L
735 2104 M 730 2094 L
727 2085 L
724 2072 L
724 2061 L
727 2047 L
730 2039 L
735 2028 L
762 2099 M 762 2042 L
765 2099 M 765 2042 L
792 2080 M 765 2053 L
779 2064 M 795 2042 L
776 2064 M 792 2042 L
754 2099 M 765 2099 L
784 2080 M 800 2080 L
754 2042 M 773 2042 L
784 2042 M 800 2042 L
814 2110 M 820 2104 L
825 2096 L
830 2085 L
833 2072 L
833 2061 L
830 2047 L
825 2036 L
820 2028 L
814 2023 L
820 2104 M 825 2094 L
828 2085 L
830 2072 L
830 2061 L
828 2047 L
825 2039 L
820 2028 L
CS [] 0 setdash M
1604 875 M CS [] 0 setdash M
1648 924 M 1650 932 L
1650 916 L
1648 924 L
1642 929 L
1634 932 L
1626 932 L
1618 929 L
1612 924 L
1612 918 L
1615 913 L
1618 910 L
1623 907 L
1640 902 L
1645 899 L
1650 894 L
1612 918 M 1618 913 L
1623 910 L
1640 905 L
1645 902 L
1648 899 L
1650 894 L
1650 883 L
1645 877 L
1637 875 L
1629 875 L
1620 877 L
1615 883 L
1612 891 L
1612 875 L
1615 883 L
1672 932 M 1672 875 L
1675 932 M 1675 875 L
1664 932 M 1697 932 L
1705 929 L
1708 927 L
1710 921 L
1710 916 L
1708 910 L
1705 907 L
1697 905 L
1675 905 L
1697 932 M 1702 929 L
1705 927 L
1708 921 L
1708 916 L
1705 910 L
1702 907 L
1697 905 L
1664 875 M 1683 875 L
1689 905 M 1694 902 L
1697 899 L
1705 880 L
1708 877 L
1710 877 L
1713 880 L
1694 902 M 1697 897 L
1702 877 L
1705 875 L
1710 875 L
1713 880 L
1713 883 L
1732 932 M 1732 875 L
1735 932 M 1735 875 L
1724 932 M 1743 932 L
1724 875 M 1765 875 L
1765 891 L
1762 875 L
CS [] 0 setdash M
1604 729 M CS [] 0 setdash M
1618 767 M 1618 729 L
1620 767 M 1620 729 L
1620 759 M 1626 764 L
1634 767 L
1640 767 L
1648 764 L
1650 759 L
1650 729 L
1640 767 M 1645 764 L
1648 759 L
1648 729 L
1610 767 M 1620 767 L
1610 729 M 1629 729 L
1640 729 M 1659 729 L
1678 786 M 1678 729 L
1680 786 M 1680 729 L
1669 786 M 1680 786 L
1669 729 M 1689 729 L
1746 767 M 1719 767 L
1710 764 L
1705 756 L
1702 748 L
1702 740 L
1705 734 L
1708 732 L
1713 729 L
1719 729 L
1727 732 L
1732 740 L
1735 748 L
1735 756 L
1732 762 L
1729 764 L
1724 767 L
1719 767 M 1713 764 L
1708 756 L
1705 748 L
1705 737 L
1708 732 L
1719 729 M 1724 732 L
1729 740 L
1732 748 L
1732 759 L
1729 764 L
1746 764 L
CS [] 0 setdash M
1604 583 M CS [] 0 setdash M
1618 640 M 1618 583 L
1620 640 M 1620 583 L
1637 624 M 1637 602 L
1610 640 M 1653 640 L
1653 624 L
1650 640 L
1620 613 M 1637 613 L
1610 583 M 1629 583 L
1672 621 M 1672 583 L
1675 621 M 1675 583 L
1675 605 M 1678 613 L
1683 618 L
1689 621 L
1697 621 L
1700 618 L
1700 616 L
1697 613 L
1694 616 L
1697 618 L
1664 621 M 1675 621 L
1664 583 M 1683 583 L
1716 605 M 1749 605 L
1749 610 L
1746 616 L
1743 618 L
1738 621 L
1729 621 L
1721 618 L
1716 613 L
1713 605 L
1713 599 L
1716 591 L
1721 586 L
1729 583 L
1735 583 L
1743 586 L
1749 591 L
1746 605 M 1746 613 L
1743 618 L
1729 621 M 1724 618 L
1719 613 L
1716 605 L
1716 599 L
1719 591 L
1724 586 L
CS M
1729 583 L
1768 605 M 1800 605 L
1800 610 L
1798 616 L
1795 618 L
1789 621 L
1781 621 L
1773 618 L
1768 613 L
1765 605 L
1765 599 L
1768 591 L
1773 586 L
1781 583 L
1787 583 L
1795 586 L
1800 591 L
1798 605 M 1798 613 L
1795 618 L
1781 621 M 1776 618 L
1770 613 L
1768 605 L
1768 599 L
1770 591 L
1776 586 L
1781 583 L
1866 640 M 1866 583 L
1869 640 M 1869 583 L
1869 613 M 1874 618 L
1879 621 L
1885 621 L
1893 618 L
1898 613 L
1901 605 L
1901 599 L
1898 591 L
1893 586 L
1885 583 L
1879 583 L
1874 586 L
1869 591 L
1885 621 M 1890 618 L
1896 613 L
1898 605 L
1898 599 L
1896 591 L
1890 586 L
1885 583 L
1858 640 M 1869 640 L
1934 621 M 1926 618 L
1920 613 L
1918 605 L
1918 599 L
1920 591 L
1926 586 L
1934 583 L
1939 583 L
1948 586 L
1953 591 L
1956 599 L
1956 605 L
1953 613 L
1948 618 L
1939 621 L
1934 621 L
1928 618 L
1923 613 L
1920 605 L
1920 599 L
1923 591 L
1928 586 L
1934 583 L
1939 583 M 1945 586 L
1950 591 L
1953 599 L
1953 605 L
1950 613 L
1945 618 L
1939 621 L
1999 616 M 2002 621 L
2002 610 L
1999 616 L
1997 618 L
1991 621 L
1980 621 L
1975 618 L
1972 616 L
1972 610 L
1975 608 L
1980 605 L
1994 599 L
1999 597 L
2002 594 L
1972 613 M 1975 610 L
1980 608 L
1994 602 L
1999 599 L
2002 597 L
2002 588 L
1999 586 L
1994 583 L
1983 583 L
1978 586 L
1975 588 L
1972 594 L
1972 583 L
1975 588 L
2035 621 M 2027 618 L
2021 613 L
2018 605 L
2018 599 L
2021 591 L
2027 586 L
2035 583 L
2040 583 L
2048 586 L
2054 591 L
2057 599 L
2057 605 L
2054 613 L
2048 618 L
2040 621 L
2035 621 L
2029 618 L
2024 613 L
2021 605 L
2021 599 L
2024 591 L
2029 586 L
2035 583 L
2040 583 M 2046 586 L
2051 591 L
2054 599 L
2054 605 L
2051 613 L
2046 618 L
2040 621 L
2078 621 M 2078 583 L
2081 621 M 2081 583 L
2081 613 M 2087 618 L
2095 621 L
2100 621 L
2108 618 L
2111 613 L
2111 583 L
2100 621 M 2106 618 L
2108 613 L
2108 583 L
2070 621 M 2081 621 L
2070 583 M 2089 583 L
2100 583 M 2119 583 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
1400 886 M 1575 886 L
CS [] 0 setdash M
1400 775 M 1575 775 L
CS [80 24] 0 setdash M
1400 610 M 1575 610 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
218 72 F (Fig 1 Sorensen, Affleck) T
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%% FIG 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
1523 2188 M 1540 2143 L
1557 2098 L
1575 2053 L
1592 2007 L
1610 1962 L
1627 1917 L
1645 1872 L
1662 1827 L
1680 1782 L
1697 1737 L
1715 1693 L
1732 1648 L
1750 1603 L
1767 1558 L
1785 1514 L
1802 1469 L
1820 1425 L
1837 1381 L
1855 1337 L
1872 1293 L
1890 1249 L
1907 1206 L
1925 1162 L
1942 1120 L
1960 1077 L
1977 1035 L
1995 993 L
2012 953 L
2030 913 L
2047 874 L
2065 836 L
2083 801 L
2100 768 L
2118 738 L
2135 713 L
2153 693 L
2170 681 L
2188 677 L
CS [80 24] 0 setdash M
437 916 M 455 919 L
472 925 L
490 936 L
507 950 L
525 968 L
542 989 L
560 1013 L
577 1040 L
595 1068 L
612 1099 L
630 1131 L
647 1165 L
665 1200 L
682 1236 L
700 1273 L
717 1311 L
735 1349 L
752 1388 L
770 1428 L
787 1468 L
805 1509 L
822 1550 L
840 1591 L
857 1633 L
875 1675 L
892 1717 L
910 1759 L
927 1802 L
945 1845 L
962 1888 L
980 1931 L
997 1974 L
1015 2018 L
1032 2061 L
1050 2105 L
1067 2149 L
1083 2188 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
462 1280 M 487 1288 L
512 1304 L
537 1324 L
562 1349 L
587 1377 L
612 1408 L
637 1441 L
662 1475 L
687 1511 L
712 1547 L
737 1583 L
762 1619 L
787 1654 L
812 1689 L
837 1723 L
862 1756 L
887 1788 L
912 1819 L
937 1848 L
962 1875 L
987 1901 L
1012 1924 L
1037 1946 L
1062 1966 L
1087 1984 L
1112 1999 L
1137 2013 L
1162 2024 L
1187 2033 L
1212 2039 L
1237 2043 L
1262 2045 L
1287 2044 L
1312 2041 L
1337 2035 L
1362 2027 L
1387 2016 L
1412 2003 L
1437 1987 L
1462 1969 L
1487 1948 L
1512 1925 L
1537 1899 L
1562 1871 L
1587 1841 L
1612 1808 L
1637 1773 L
1662 1735 L
1687 1696 L
1712 1654 L
1737 1610 L
1762 1564 L
1787 1516 L
1812 1466 L
1838 1414 L
1862 1361 L
1887 1306 L
1912 1250 L
1938 1193 L
1963 1134 L
1988 1075 L
2013 1016 L
2038 957 L
2063 900 L
2088 846 L
2113 797 L
2138 756 L
2163 729 L
2188 719 L
CS [] 0 setdash M
454 437 M 454 454 L
437 454 L
563 972 M 563 1005 L
530 1005 L
530 972 L
563 972 L
672 1188 M 672 1221 L
639 1221 L
639 1188 L
672 1188 L
782 1410 M 782 1443 L
749 1443 L
749 1410 L
782 1410 L
891 1608 M 891 1641 L
858 1641 L
858 1608 L
891 1608 L
1001 1777 M 1001 1810 L
968 1810 L
968 1777 L
1001 1777 L
1110 1894 M 1110 1927 L
1077 1927 L
1077 1894 L
1110 1894 L
1219 1964 M 1219 1997 L
1186 1997 L
1186 1964 L
1219 1964 L
1329 1970 M 1329 2003 L
1296 2003 L
1296 1970 L
1329 1970 L
1438 1946 M 1438 1979 L
1405 1979 L
1405 1946 L
1438 1946 L
1548 1853 M 1548 1886 L
1515 1886 L
1515 1853 L
1548 1853 L
1657 1707 M 1657 1740 L
1624 1740 L
1624 1707 L
1657 1707 L
1766 1520 M 1766 1553 L
1733 1553 L
1733 1520 L
1766 1520 L
1876 1293 M 1876 1326 L
1843 1326 L
1843 1293 L
1876 1293 L
1985 1042 M 1985 1075 L
1952 1075 L
1952 1042 L
1985 1042 L
2095 803 M 2095 836 L
2062 836 L
2062 803 L
2095 803 L
2188 696 M 2171 696 L
2171 663 L
2188 663 L
437 437 M 437 439 L
460 439 M 437 439 L
460 439 L
547 988 M 547 1082 L
570 1082 M 523 1082 L
570 1082 L
656 1204 M 656 1274 L
679 1274 M 633 1274 L
679 1274 L
765 1426 M 765 1490 L
789 1490 M 742 1490 L
789 1490 L
875 1624 M 875 1694 L
898 1694 M 851 1694 L
898 1694 L
984 1794 M 984 1875 L
1007 1875 M 961 1875 L
1007 1875 L
1094 1910 M 1094 2004 L
1117 2004 M 1070 2004 L
1117 2004 L
1203 1980 M 1203 2085 L
1226 2085 M 1180 2085 L
1226 2085 L
1312 1986 M 1312 2097 L
1336 2097 M 1289 2097 L
1336 2097 L
1422 1963 M 1422 2074 L
1445 2074 M 1398 2074 L
1445 2074 L
1531 1870 M 1531 1975 L
1555 1975 M 1508 1974 L
1555 1975 L
1641 1724 M 1641 1817 L
1664 1817 M 1617 1817 L
1664 1817 L
1750 1537 M 1750 1624 L
1773 1624 M 1727 1624 L
1773 1624 L
1859 1309 M 1859 1391 L
1883 1391 M 1836 1391 L
1883 1391 L
1969 1059 M 1969 1146 L
1992 1146 M 1945 1146 L
1992 1146 L
2078 819 M 2078 930 L
2102 930 M 2055 930 L
2102 930 L
2188 679 M 2188 889 L
2164 889 L
2188 889 L
437 437 M 547 988 M 547 895 L
570 895 M 523 895 L
570 895 L
656 1204 M 656 1134 L
679 1134 M 633 1134 L
679 1134 L
765 1426 M 765 1362 L
789 1362 M 742 1362 L
789 1362 L
875 1624 M 875 1554 L
898 1554 M 851 1554 L
898 1554 L
984 1794 M 984 1712 L
1007 1712 M 961 1712 L
1007 1712 L
1094 1910 M 1094 1817 L
1117 1817 M 1070 1817 L
1117 1817 L
1203 1980 M 1203 1875 L
1226 1875 M 1180 1875 L
1226 1875 L
1312 1986 M 1312 1875 L
1336 1875 M 1289 1875 L
1336 1875 L
1422 1963 M 1422 1852 L
1445 1852 M 1398 1852 L
1445 1852 L
1531 1870 M 1531 1765 L
1555 1765 M 1508 1764 L
1555 1765 L
1641 1724 M 1641 1630 L
1664 1630 M 1617 1630 L
1664 1630 L
1750 1537 M 1750 1449 L
1773 1449 M 1727 1449 L
1773 1449 L
1859 1309 M 1859 1228 L
1883 1228 M 1836 1228 L
1883 1228 L
1969 1059 M 1969 971 L
CS M
1992 971 M 1945 971 L
1992 971 L
2078 819 M 2078 708 L
2102 708 M 2055 708 L
2102 708 L
2188 679 M 2188 469 L
2164 469 L
2188 469 L
CS [] 0 setdash M
437 437 M 2188 437 L
437 437 M 437 495 L
525 437 M 525 466 L
612 437 M 612 466 L
700 437 M 700 466 L
787 437 M 787 495 L
875 437 M 875 466 L
962 437 M 962 466 L
1050 437 M 1050 466 L
1137 437 M 1137 495 L
1225 437 M 1225 466 L
1312 437 M 1312 466 L
1400 437 M 1400 466 L
1487 437 M 1487 495 L
1575 437 M 1575 466 L
1662 437 M 1662 466 L
1750 437 M 1750 466 L
1838 437 M 1838 495 L
1925 437 M 1925 466 L
2013 437 M 2013 466 L
2100 437 M 2100 466 L
2188 437 M 2188 495 L
369 330 M 393 388 M 385 385 L
380 377 L
377 363 L
377 355 L
380 341 L
385 333 L
393 330 L
399 330 L
407 333 L
413 341 L
415 355 L
415 363 L
413 377 L
407 385 L
399 388 L
393 388 L
388 385 L
385 382 L
383 377 L
380 363 L
380 355 L
383 341 L
385 336 L
388 333 L
393 330 L
399 330 M 404 333 L
407 336 L
410 341 L
413 355 L
413 363 L
410 377 L
407 382 L
404 385 L
399 388 L
437 336 M 434 333 L
437 330 L
440 333 L
437 336 L
475 388 M 467 385 L
462 377 L
459 363 L
459 355 L
462 341 L
467 333 L
475 330 L
481 330 L
489 333 L
494 341 L
497 355 L
497 363 L
494 377 L
489 385 L
481 388 L
475 388 L
470 385 L
467 382 L
464 377 L
462 363 L
462 355 L
464 341 L
467 336 L
470 333 L
475 330 L
481 330 M 486 333 L
489 336 L
492 341 L
494 355 L
494 363 L
492 377 L
489 382 L
486 385 L
481 388 L
719 330 M 744 388 M 735 385 L
730 377 L
727 363 L
727 355 L
730 341 L
735 333 L
744 330 L
749 330 L
757 333 L
763 341 L
765 355 L
765 363 L
763 377 L
757 385 L
749 388 L
744 388 L
738 385 L
735 382 L
733 377 L
730 363 L
730 355 L
733 341 L
735 336 L
738 333 L
744 330 L
749 330 M 754 333 L
757 336 L
760 341 L
763 355 L
763 363 L
760 377 L
757 382 L
754 385 L
749 388 L
787 336 M 784 333 L
787 330 L
790 333 L
787 336 L
812 377 M 814 374 L
812 371 L
809 374 L
809 377 L
812 382 L
814 385 L
823 388 L
834 388 L
842 385 L
844 382 L
847 377 L
847 371 L
844 366 L
836 360 L
823 355 L
817 352 L
812 347 L
809 338 L
809 330 L
834 388 M 839 385 L
842 382 L
844 377 L
844 371 L
842 366 L
834 360 L
823 355 L
809 336 M 812 338 L
817 338 L
831 333 L
839 333 L
844 336 L
847 338 L
817 338 M 831 330 L
842 330 L
844 333 L
847 338 L
847 344 L
1069 330 M 1094 388 M 1085 385 L
1080 377 L
1077 363 L
1077 355 L
1080 341 L
1085 333 L
1094 330 L
1099 330 L
1107 333 L
1113 341 L
1115 355 L
1115 363 L
1113 377 L
1107 385 L
1099 388 L
1094 388 L
1088 385 L
1085 382 L
1083 377 L
1080 363 L
1080 355 L
1083 341 L
1085 336 L
1088 333 L
1094 330 L
1099 330 M 1105 333 L
1107 336 L
1110 341 L
1113 355 L
1113 363 L
1110 377 L
1107 382 L
1105 385 L
1099 388 L
1137 336 M 1135 333 L
1137 330 L
1140 333 L
1137 336 L
1184 382 M 1184 330 L
1186 388 M 1186 330 L
1186 388 M 1156 347 L
1200 347 L
1175 330 M 1195 330 L
1419 330 M 1444 388 M 1436 385 L
1430 377 L
1427 363 L
1427 355 L
1430 341 L
1436 333 L
1444 330 L
1449 330 L
1457 333 L
1463 341 L
1466 355 L
1466 363 L
1463 377 L
1457 385 L
1449 388 L
1444 388 L
1438 385 L
1436 382 L
1433 377 L
1430 363 L
1430 355 L
1433 341 L
1436 336 L
1438 333 L
1444 330 L
1449 330 M 1455 333 L
1457 336 L
1460 341 L
1463 355 L
1463 363 L
1460 377 L
1457 382 L
1455 385 L
1449 388 L
1487 336 M 1485 333 L
1487 330 L
1490 333 L
1487 336 L
1542 379 M 1539 377 L
1542 374 L
1545 377 L
1545 379 L
1542 385 L
1537 388 L
1528 388 L
1520 385 L
1515 379 L
1512 374 L
1509 363 L
1509 347 L
1512 338 L
1517 333 L
1526 330 L
1531 330 L
1539 333 L
1545 338 L
1547 347 L
1547 349 L
1545 358 L
1539 363 L
1531 366 L
1528 366 L
1520 363 L
1515 358 L
1512 349 L
1528 388 M 1523 385 L
1517 379 L
1515 374 L
1512 363 L
1512 347 L
1515 338 L
1520 333 L
1526 330 L
1531 330 M 1537 333 L
1542 338 L
1545 347 L
1545 349 L
1542 358 L
1537 363 L
1531 366 L
CS M
1769 330 M 1794 388 M 1786 385 L
1780 377 L
1777 363 L
1777 355 L
1780 341 L
1786 333 L
1794 330 L
1799 330 L
1807 333 L
1813 341 L
1816 355 L
1816 363 L
1813 377 L
1807 385 L
1799 388 L
1794 388 L
1788 385 L
1786 382 L
1783 377 L
1780 363 L
1780 355 L
1783 341 L
1786 336 L
1788 333 L
1794 330 L
1799 330 M 1805 333 L
1807 336 L
1810 341 L
1813 355 L
1813 363 L
1810 377 L
1807 382 L
1805 385 L
1799 388 L
1838 336 M 1835 333 L
1838 330 L
1840 333 L
1838 336 L
1873 388 M 1865 385 L
1862 379 L
1862 371 L
1865 366 L
1873 363 L
1884 363 L
1892 366 L
1895 371 L
1895 379 L
1892 385 L
1884 388 L
1873 388 L
1867 385 L
1865 379 L
1865 371 L
1867 366 L
1873 363 L
1884 363 M 1889 366 L
1892 371 L
1892 379 L
1889 385 L
1884 388 L
1873 363 M 1865 360 L
1862 358 L
1859 352 L
1859 341 L
1862 336 L
1865 333 L
1873 330 L
1884 330 L
1892 333 L
1895 336 L
1897 341 L
1897 352 L
1895 358 L
1892 360 L
1884 363 L
1873 363 M 1867 360 L
1865 358 L
1862 352 L
1862 341 L
1865 336 L
1867 333 L
1873 330 L
1884 330 M 1889 333 L
1892 336 L
1895 341 L
1895 352 L
1892 358 L
1889 360 L
1884 363 L
2119 330 M 2136 377 M 2141 379 L
2149 388 L
2149 330 L
2147 385 M 2147 330 L
2136 330 M 2160 330 L
2188 336 M 2185 333 L
2188 330 L
2190 333 L
2188 336 L
2226 388 M 2218 385 L
2212 377 L
2209 363 L
2209 355 L
2212 341 L
2218 333 L
2226 330 L
2231 330 L
2239 333 L
2245 341 L
2248 355 L
2248 363 L
2245 377 L
2239 385 L
2231 388 L
2226 388 L
2220 385 L
2218 382 L
2215 377 L
2212 363 L
2212 355 L
2215 341 L
2218 336 L
2220 333 L
2226 330 L
2231 330 M 2237 333 L
2239 336 L
2242 341 L
2245 355 L
2245 363 L
2242 377 L
2239 382 L
2237 385 L
2231 388 L
437 2188 M 2188 2188 L
437 2188 M 437 2129 L
525 2188 M 525 2159 L
612 2188 M 612 2159 L
700 2188 M 700 2159 L
787 2188 M 787 2129 L
875 2188 M 875 2159 L
962 2188 M 962 2159 L
1050 2188 M 1050 2159 L
1137 2188 M 1137 2129 L
1225 2188 M 1225 2159 L
1312 2188 M 1312 2159 L
1400 2188 M 1400 2159 L
1487 2188 M 1487 2129 L
1575 2188 M 1575 2159 L
1662 2188 M 1662 2159 L
1750 2188 M 1750 2159 L
1838 2188 M 1838 2129 L
1925 2188 M 1925 2159 L
2013 2188 M 2013 2159 L
2100 2188 M 2100 2159 L
2188 2188 M 2188 2129 L
437 437 M 437 2188 L
437 437 M 495 437 L
437 495 M 466 495 L
437 554 M 466 554 L
437 612 M 466 612 L
437 671 M 466 671 L
437 729 M 466 729 L
437 787 M 466 787 L
437 846 M 466 846 L
437 904 M 466 904 L
437 962 M 466 962 L
437 1021 M 495 1021 L
437 1079 M 466 1079 L
437 1137 M 466 1137 L
437 1196 M 466 1196 L
437 1254 M 466 1254 L
437 1312 M 466 1312 L
437 1371 M 466 1371 L
437 1429 M 466 1429 L
437 1487 M 466 1487 L
437 1546 M 466 1546 L
437 1604 M 495 1604 L
437 1662 M 466 1662 L
437 1721 M 466 1721 L
437 1779 M 466 1779 L
437 1838 M 466 1838 L
437 1896 M 466 1896 L
437 1954 M 466 1954 L
437 2013 M 466 2013 L
437 2071 M 466 2071 L
437 2129 M 466 2129 L
437 2188 M 495 2188 L
251 409 M 276 466 M 267 463 L
262 455 L
259 441 L
259 433 L
262 419 L
267 411 L
276 409 L
281 409 L
289 411 L
295 419 L
297 433 L
297 441 L
295 455 L
289 463 L
281 466 L
276 466 L
270 463 L
267 460 L
265 455 L
262 441 L
262 433 L
265 419 L
267 414 L
270 411 L
276 409 L
281 409 M 287 411 L
289 414 L
292 419 L
295 433 L
295 441 L
292 455 L
289 460 L
287 463 L
281 466 L
319 414 M 317 411 L
319 409 L
322 411 L
319 414 L
357 466 M 349 463 L
344 455 L
341 441 L
341 433 L
344 419 L
349 411 L
357 409 L
363 409 L
371 411 L
377 419 L
379 433 L
379 441 L
377 455 L
371 463 L
363 466 L
357 466 L
352 463 L
349 460 L
347 455 L
344 441 L
344 433 L
347 419 L
349 414 L
352 411 L
357 409 L
363 409 M 368 411 L
371 414 L
374 419 L
377 433 L
377 441 L
374 455 L
371 460 L
368 463 L
363 466 L
251 992 M 267 1038 M 273 1041 L
281 1049 L
281 992 L
278 1047 M 278 992 L
267 992 M 292 992 L
319 997 M 317 995 L
319 992 L
322 995 L
319 997 L
357 1049 M 349 1047 L
344 1038 L
341 1025 L
341 1017 L
344 1003 L
349 995 L
357 992 L
363 992 L
371 995 L
377 1003 L
379 1017 L
379 1025 L
377 1038 L
371 1047 L
363 1049 L
357 1049 L
352 1047 L
349 1044 L
347 1038 L
344 1025 L
344 1017 L
347 1003 L
349 997 L
352 995 L
357 992 L
363 992 M 368 995 L
371 997 L
374 1003 L
377 1017 L
377 1025 L
374 1038 L
371 1044 L
368 1047 L
CS M
363 1049 L
251 1575 M 262 1622 M 265 1619 L
262 1616 L
259 1619 L
259 1622 L
262 1627 L
265 1630 L
273 1633 L
284 1633 L
292 1630 L
295 1627 L
297 1622 L
297 1616 L
295 1611 L
287 1605 L
273 1600 L
267 1597 L
262 1592 L
259 1584 L
259 1575 L
284 1633 M 289 1630 L
292 1627 L
295 1622 L
295 1616 L
292 1611 L
284 1605 L
273 1600 L
259 1581 M 262 1584 L
267 1584 L
281 1578 L
289 1578 L
295 1581 L
297 1584 L
267 1584 M 281 1575 L
292 1575 L
295 1578 L
297 1584 L
297 1589 L
319 1581 M 317 1578 L
319 1575 L
322 1578 L
319 1581 L
357 1633 M 349 1630 L
344 1622 L
341 1608 L
341 1600 L
344 1586 L
349 1578 L
357 1575 L
363 1575 L
371 1578 L
377 1586 L
379 1600 L
379 1608 L
377 1622 L
371 1630 L
363 1633 L
357 1633 L
352 1630 L
349 1627 L
347 1622 L
344 1608 L
344 1600 L
347 1586 L
349 1581 L
352 1578 L
357 1575 L
363 1575 M 368 1578 L
371 1581 L
374 1586 L
377 1600 L
377 1608 L
374 1622 L
371 1627 L
368 1630 L
363 1633 L
251 2159 M 262 2205 M 265 2203 L
262 2200 L
259 2203 L
259 2205 L
262 2211 L
265 2214 L
273 2216 L
284 2216 L
292 2214 L
295 2208 L
295 2200 L
292 2194 L
284 2192 L
276 2192 L
284 2216 M 289 2214 L
292 2208 L
292 2200 L
289 2194 L
284 2192 L
289 2189 L
295 2183 L
297 2178 L
297 2170 L
295 2164 L
292 2162 L
284 2159 L
273 2159 L
265 2162 L
262 2164 L
259 2170 L
259 2173 L
262 2175 L
265 2173 L
262 2170 L
292 2186 M 295 2178 L
295 2170 L
292 2164 L
289 2162 L
284 2159 L
319 2164 M 317 2162 L
319 2159 L
322 2162 L
319 2164 L
357 2216 M 349 2214 L
344 2205 L
341 2192 L
341 2183 L
344 2170 L
349 2162 L
357 2159 L
363 2159 L
371 2162 L
377 2170 L
379 2183 L
379 2192 L
377 2205 L
371 2214 L
363 2216 L
357 2216 L
352 2214 L
349 2211 L
347 2205 L
344 2192 L
344 2183 L
347 2170 L
349 2164 L
352 2162 L
357 2159 L
363 2159 M 368 2162 L
371 2164 L
374 2170 L
377 2183 L
377 2192 L
374 2205 L
371 2211 L
368 2214 L
363 2216 L
2188 437 M 2188 2188 L
2188 437 M 2129 437 L
2188 495 M 2159 495 L
2188 554 M 2159 554 L
2188 612 M 2159 612 L
2188 671 M 2159 671 L
2188 729 M 2159 729 L
2188 787 M 2159 787 L
2188 846 M 2159 846 L
2188 904 M 2159 904 L
2188 962 M 2159 962 L
2188 1021 M 2129 1021 L
2188 1079 M 2159 1079 L
2188 1137 M 2159 1137 L
2188 1196 M 2159 1196 L
2188 1254 M 2159 1254 L
2188 1312 M 2159 1312 L
2188 1371 M 2159 1371 L
2188 1429 M 2159 1429 L
2188 1487 M 2159 1487 L
2188 1546 M 2159 1546 L
2188 1604 M 2129 1604 L
2188 1662 M 2159 1662 L
2188 1721 M 2159 1721 L
2188 1779 M 2159 1779 L
2188 1838 M 2159 1838 L
2188 1896 M 2159 1896 L
2188 1954 M 2159 1954 L
2188 2013 M 2159 2013 L
2188 2071 M 2159 2071 L
2188 2129 M 2159 2129 L
2188 2188 M 2129 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
182 1179 M 125 1236 M 182 1236 L
125 1239 M 182 1239 L
158 1239 M 152 1244 L
150 1252 L
150 1258 L
152 1266 L
158 1269 L
182 1269 L
150 1258 M 152 1263 L
158 1266 L
182 1266 L
125 1228 M 125 1239 L
139 1228 M 139 1250 L
182 1228 M 182 1247 L
182 1258 M 182 1277 L
155 1293 M 150 1299 L
147 1307 L
144 1304 L
147 1299 L
155 1293 L
163 1290 L
172 1290 L
180 1293 L
182 1296 L
182 1301 L
180 1307 L
172 1312 L
163 1315 L
172 1290 M 177 1293 L
180 1296 L
180 1301 L
177 1307 L
172 1312 L
163 1312 M 172 1312 L
180 1315 L
182 1318 L
182 1323 L
180 1329 L
172 1334 L
163 1337 L
155 1337 L
147 1334 L
144 1331 L
147 1329 L
150 1334 L
155 1337 L
172 1312 M 177 1315 L
180 1318 L
180 1323 L
177 1329 L
172 1334 L
114 1400 M 202 1350 L
125 1432 M 172 1432 L
180 1429 L
182 1424 L
182 1419 L
180 1413 L
174 1410 L
169 1410 L
166 1413 L
169 1416 L
172 1413 L
125 1429 M 172 1429 L
180 1427 L
182 1424 L
125 1421 M 125 1440 L
CS [] 0 setdash M
CS [] 0 setdash M
1224 212 M 1237 270 M 1237 212 L
1240 270 M 1240 212 L
1267 251 M 1240 223 L
1254 234 M 1270 212 L
1251 234 M 1267 212 L
1229 270 M 1240 270 L
1259 251 M 1275 251 L
1229 212 M 1248 212 L
1259 212 M 1275 212 L
1335 281 M 1286 193 L
1365 248 M 1355 212 L
1365 248 M 1357 212 L
1382 248 M 1382 212 L
1382 248 M 1385 212 L
1346 242 M 1352 248 L
1360 251 L
1395 251 L
1346 242 M 1352 245 L
1360 248 L
1395 248 L
CS [] 0 setdash M
1094 1094 M CS [] 0 setdash M
1102 1119 M 1115 1119 L
1140 1086 L
1113 1117 M 1140 1081 L
1184 1171 M 1140 1081 L
CS [] 0 setdash M
1184 1170 M 1721 1170 L
CS [] 0 setdash M
1211 1151 M 1189 1093 L
1211 1151 M 1233 1093 L
1211 1143 M 1230 1093 L
1192 1096 M 1230 1096 L
1189 1093 M 1233 1093 L
1245 1147 M 1246 1146 L
1245 1144 L
1243 1146 L
1243 1147 L
1245 1151 L
1246 1152 L
1251 1154 L
1258 1154 L
1263 1152 L
1264 1151 L
1266 1147 L
1266 1144 L
1264 1141 L
1259 1138 L
1251 1134 L
1248 1133 L
1245 1129 L
1243 1125 L
1243 1120 L
CS M
1258 1154 M 1261 1152 L
1263 1151 L
1264 1147 L
1264 1144 L
1263 1141 L
1258 1138 L
1251 1134 L
1243 1123 M 1245 1125 L
1248 1125 L
1256 1121 L
1261 1121 L
1264 1123 L
1266 1125 L
1248 1125 M 1256 1120 L
1263 1120 L
1264 1121 L
1266 1125 L
1266 1128 L
1306 1143 M 1306 1093 L
1282 1118 M 1331 1118 L
1350 1132 M 1366 1093 L
1353 1132 M 1366 1099 L
1383 1132 M 1366 1093 L
1344 1132 M 1361 1132 L
1372 1132 M 1388 1132 L
1397 1147 M 1399 1146 L
1397 1144 L
1396 1146 L
1396 1147 L
1397 1151 L
1399 1152 L
1404 1154 L
1410 1154 L
1415 1152 L
1417 1151 L
1419 1147 L
1419 1144 L
1417 1141 L
1412 1138 L
1404 1134 L
1401 1133 L
1397 1129 L
1396 1125 L
1396 1120 L
1410 1154 M 1414 1152 L
1415 1151 L
1417 1147 L
1417 1144 L
1415 1141 L
1410 1138 L
1404 1134 L
1396 1123 M 1397 1125 L
1401 1125 L
1409 1121 L
1414 1121 L
1417 1123 L
1419 1125 L
1401 1125 M 1409 1120 L
1415 1120 L
1417 1121 L
1419 1125 L
1419 1128 L
1453 1162 M 1448 1156 L
1442 1148 L
1437 1137 L
1434 1123 L
1434 1113 L
1437 1099 L
1442 1088 L
1448 1080 L
1453 1074 L
1448 1156 M 1442 1145 L
1440 1137 L
1437 1123 L
1437 1113 L
1440 1099 L
1442 1091 L
1448 1080 L
1475 1151 M 1475 1093 L
1478 1151 M 1478 1093 L
1505 1132 M 1478 1104 L
1492 1115 M 1508 1093 L
1489 1115 M 1505 1093 L
1467 1151 M 1478 1151 L
1497 1132 M 1513 1132 L
1467 1093 M 1486 1093 L
1497 1093 M 1513 1093 L
1530 1118 M 1579 1118 L
1614 1129 M 1603 1093 L
1614 1129 M 1606 1093 L
1631 1129 M 1631 1093 L
1631 1129 M 1633 1093 L
1595 1123 M 1601 1129 L
1609 1132 L
1644 1132 L
1595 1123 M 1601 1126 L
1609 1129 L
1644 1129 L
1658 1162 M 1663 1156 L
1669 1148 L
1674 1137 L
1677 1123 L
1677 1113 L
1674 1099 L
1669 1088 L
1663 1080 L
1658 1074 L
1663 1156 M 1669 1145 L
1672 1137 L
1674 1123 L
1674 1113 L
1672 1099 L
1669 1091 L
1663 1080 L
1694 1147 M 1696 1146 L
1694 1144 L
1693 1146 L
1693 1147 L
1694 1151 L
1696 1152 L
1701 1154 L
1707 1154 L
1712 1152 L
1714 1151 L
1716 1147 L
1716 1144 L
1714 1141 L
1709 1138 L
1701 1134 L
1698 1133 L
1694 1129 L
1693 1125 L
1693 1120 L
1707 1154 M 1711 1152 L
1712 1151 L
1714 1147 L
1714 1144 L
1712 1141 L
1707 1138 L
1701 1134 L
1693 1123 M 1694 1125 L
1698 1125 L
1706 1121 L
1711 1121 L
1714 1123 L
1716 1125 L
1698 1125 M 1706 1120 L
1712 1120 L
1714 1121 L
1716 1125 L
1716 1128 L
CS [] 0 setdash M
1094 948 M CS [] 0 setdash M
1104 994 M 1107 991 L
1104 989 L
1102 991 L
1102 994 L
1104 999 L
1107 1002 L
1115 1005 L
1126 1005 L
1134 1002 L
1137 999 L
1140 994 L
1140 989 L
1137 983 L
1129 978 L
1115 972 L
1110 969 L
1104 964 L
1102 956 L
1102 948 L
1126 1005 M 1132 1002 L
1134 999 L
1137 994 L
1137 989 L
1134 983 L
1126 978 L
1115 972 L
1102 953 M 1104 956 L
1110 956 L
1124 950 L
1132 950 L
1137 953 L
1140 956 L
1110 956 M 1124 948 L
1134 948 L
1137 950 L
1140 956 L
1140 961 L
1156 973 M 1170 973 L
1194 941 L
1167 971 M 1194 935 L
1238 1025 M 1194 935 L
CS [] 0 setdash M
1238 1024 M 1759 1024 L
CS [] 0 setdash M
1265 1005 M 1244 948 L
1265 1005 M 1287 948 L
1265 997 M 1284 948 L
1246 950 M 1284 950 L
1244 948 M 1287 948 L
1299 1002 M 1301 1000 L
1299 998 L
1298 1000 L
1298 1002 L
1299 1005 L
1301 1006 L
1306 1008 L
1312 1008 L
1317 1006 L
1319 1005 L
1320 1002 L
1320 998 L
1319 995 L
1314 992 L
1306 988 L
1302 987 L
1299 984 L
1298 979 L
1298 974 L
1312 1008 M 1316 1006 L
1317 1005 L
1319 1002 L
1319 998 L
1317 995 L
1312 992 L
1306 988 L
1298 977 M 1299 979 L
1302 979 L
1311 975 L
1316 975 L
1319 977 L
1320 979 L
1302 979 M 1311 974 L
1317 974 L
1319 975 L
1320 979 L
1320 982 L
1361 997 M 1361 948 L
1336 972 M 1385 972 L
1404 986 M 1421 948 L
1407 986 M 1421 953 L
1437 986 M 1421 948 L
1399 986 M 1415 986 L
1426 986 M 1443 986 L
1452 1002 M 1453 1000 L
1452 998 L
1450 1000 L
1450 1002 L
1452 1005 L
1453 1006 L
1458 1008 L
1465 1008 L
1470 1006 L
1472 1005 L
1473 1002 L
1473 998 L
1472 995 L
1467 992 L
1458 988 L
1455 987 L
1452 984 L
1450 979 L
1450 974 L
1465 1008 M 1468 1006 L
1470 1005 L
1472 1002 L
1472 998 L
1470 995 L
1465 992 L
1458 988 L
1450 977 M 1452 979 L
1455 979 L
1463 975 L
1468 975 L
1472 977 L
1473 979 L
1455 979 M 1463 974 L
1470 974 L
1472 975 L
1473 979 L
1473 982 L
1508 1016 M 1503 1010 L
1497 1002 L
1492 991 L
1489 978 L
1489 967 L
1492 953 L
1497 942 L
1503 934 L
1508 928 L
1503 1010 M 1497 999 L
1494 991 L
1492 978 L
1492 967 L
1494 953 L
1497 945 L
1503 934 L
1530 1005 M 1530 948 L
1532 1005 M 1532 948 L
1560 986 M 1532 958 L
1546 969 M 1562 948 L
1543 969 M 1560 948 L
CS M
1522 1005 M 1532 1005 L
1552 986 M 1568 986 L
1522 948 M 1541 948 L
1552 948 M 1568 948 L
1628 1016 M 1579 928 L
1644 994 M 1647 991 L
1644 989 L
1642 991 L
1642 994 L
1644 999 L
1647 1002 L
1655 1005 L
1666 1005 L
1674 1002 L
1677 999 L
1680 994 L
1680 989 L
1677 983 L
1669 978 L
1655 972 L
1650 969 L
1644 964 L
1642 956 L
1642 948 L
1666 1005 M 1672 1002 L
1674 999 L
1677 994 L
1677 989 L
1674 983 L
1666 978 L
1655 972 L
1642 953 M 1644 956 L
1650 956 L
1663 950 L
1672 950 L
1677 953 L
1680 956 L
1650 956 M 1663 948 L
1674 948 L
1677 950 L
1680 956 L
1680 961 L
1696 1016 M 1702 1010 L
1707 1002 L
1712 991 L
1715 978 L
1715 967 L
1712 953 L
1707 942 L
1702 934 L
1696 928 L
1702 1010 M 1707 999 L
1710 991 L
1712 978 L
1712 967 L
1710 953 L
1707 945 L
1702 934 L
1733 1002 M 1734 1000 L
1733 998 L
1731 1000 L
1731 1002 L
1733 1005 L
1734 1006 L
1739 1008 L
1746 1008 L
1751 1006 L
1752 1005 L
1754 1002 L
1754 998 L
1752 995 L
1747 992 L
1739 988 L
1736 987 L
1733 984 L
1731 979 L
1731 974 L
1746 1008 M 1749 1006 L
1751 1005 L
1752 1002 L
1752 998 L
1751 995 L
1746 992 L
1739 988 L
1731 977 M 1733 979 L
1736 979 L
1744 975 L
1749 975 L
1752 977 L
1754 979 L
1736 979 M 1744 974 L
1751 974 L
1752 975 L
1754 979 L
1754 982 L
CS [] 0 setdash M
1094 802 M CS [] 0 setdash M
1104 829 M 1110 834 L
1118 837 L
1115 840 L
1110 837 L
1104 829 L
1102 821 L
1102 813 L
1104 805 L
1107 802 L
1113 802 L
1118 805 L
1124 813 L
1126 821 L
1102 813 M 1104 807 L
1107 805 L
1113 805 L
1118 807 L
1124 813 L
1124 821 M 1124 813 L
1126 805 L
1129 802 L
1134 802 L
1140 805 L
1145 813 L
1148 821 L
1148 829 L
1145 837 L
1143 840 L
1140 837 L
1145 834 L
1148 829 L
1124 813 M 1126 807 L
1129 805 L
1134 805 L
1140 807 L
1145 813 L
1182 805 M 1184 810 L
1184 800 L
1182 805 L
1179 808 L
1174 810 L
1169 810 L
1164 808 L
1161 805 L
1161 802 L
1163 799 L
1164 797 L
1168 795 L
1178 792 L
1181 790 L
1184 787 L
1161 802 M 1164 799 L
1168 797 L
1178 794 L
1181 792 L
1182 790 L
1184 787 L
1184 781 L
1181 777 L
1176 776 L
1171 776 L
1166 777 L
1163 781 L
1161 785 L
1161 776 L
1163 781 L
1197 810 M 1197 776 L
1199 810 M 1209 781 L
1197 810 M 1209 776 L
1220 810 M 1209 776 L
1220 810 M 1220 776 L
1222 810 M 1222 776 L
1192 810 M 1199 810 L
1220 810 M 1227 810 L
1192 776 M 1202 776 L
1215 776 M 1227 776 L
1246 810 M 1235 776 L
1246 810 M 1258 776 L
1246 805 M 1256 776 L
1238 785 M 1253 785 L
1231 776 M 1241 776 L
1251 776 M 1261 776 L
1293 870 M 1287 865 L
1282 856 L
1276 845 L
1273 832 L
1273 821 L
1276 807 L
1282 796 L
1287 788 L
1293 783 L
1287 865 M 1282 854 L
1279 845 L
1276 832 L
1276 821 L
1279 807 L
1282 799 L
1287 788 L
1314 859 M 1314 802 L
1317 859 M 1317 802 L
1344 840 M 1317 813 L
1331 824 M 1347 802 L
1328 824 M 1344 802 L
1306 859 M 1317 859 L
1336 840 M 1352 840 L
1306 802 M 1325 802 L
1336 802 M 1352 802 L
1366 870 M 1372 865 L
1377 856 L
1382 845 L
1385 832 L
1385 821 L
1382 807 L
1377 796 L
1372 788 L
1366 783 L
1372 865 M 1377 854 L
1380 845 L
1382 832 L
1382 821 L
1380 807 L
1377 799 L
1372 788 L
CS [] 0 setdash M
1021 671 M 1037 654 M 1037 687 L
1004 687 L
1004 654 L
1037 654 L
1094 656 M CS [] 0 setdash M
1104 683 M 1110 689 L
1118 691 L
1115 694 L
1110 691 L
1104 683 L
1102 675 L
1102 667 L
1104 659 L
1107 656 L
1113 656 L
1118 659 L
1124 667 L
1126 675 L
1102 667 M 1104 661 L
1107 659 L
1113 659 L
1118 661 L
1124 667 L
1124 675 M 1124 667 L
1126 659 L
1129 656 L
1134 656 L
1140 659 L
1145 667 L
1148 675 L
1148 683 L
1145 691 L
1143 694 L
1140 691 L
1145 689 L
1148 683 L
1124 667 M 1126 661 L
1129 659 L
1134 659 L
1140 661 L
1145 667 L
1163 643 M 1182 643 L
1182 646 L
1181 649 L
1179 651 L
1176 653 L
1171 653 L
1166 651 L
1163 648 L
1161 643 L
1161 640 L
1163 635 L
1166 631 L
1171 630 L
1174 630 L
1179 631 L
1182 635 L
1181 643 M 1181 648 L
1179 651 L
1171 653 M 1168 651 L
1164 648 L
1163 643 L
1163 640 L
1164 635 L
1168 631 L
1171 630 L
1217 724 M 1212 719 L
1206 710 L
1201 700 L
1198 686 L
1198 675 L
1201 661 L
1206 650 L
1212 642 L
1217 637 L
1212 719 M 1206 708 L
1204 700 L
1201 686 L
1201 675 L
1204 661 L
1206 653 L
1212 642 L
1239 713 M 1239 656 L
CS M
1242 713 M 1242 656 L
1269 694 M 1242 667 L
1255 678 M 1272 656 L
1253 678 M 1269 656 L
1231 713 M 1242 713 L
1261 694 M 1277 694 L
1231 656 M 1250 656 L
1261 656 M 1277 656 L
1291 724 M 1296 719 L
1302 710 L
1307 700 L
1310 686 L
1310 675 L
1307 661 L
1302 650 L
1296 642 L
1291 637 L
1296 719 M 1302 708 L
1305 700 L
1307 686 L
1307 675 L
1305 661 L
1302 653 L
1296 642 L
1392 713 M 1384 710 L
1378 705 L
1375 700 L
1373 689 L
1373 680 L
1375 670 L
1378 664 L
1384 659 L
1392 656 L
1397 656 L
1405 659 L
1411 664 L
1414 670 L
1416 680 L
1416 689 L
1414 700 L
1411 705 L
1405 710 L
1397 713 L
1392 713 L
1386 710 L
1381 705 L
1378 700 L
1375 689 L
1375 680 L
1378 670 L
1381 664 L
1386 659 L
1392 656 L
1397 656 M 1403 659 L
1408 664 L
1411 670 L
1414 680 L
1414 689 L
1411 700 L
1408 705 L
1403 710 L
1397 713 L
1384 661 M 1384 664 L
1386 670 L
1392 672 L
1394 672 L
1400 670 L
1403 664 L
1405 645 L
1408 642 L
1414 642 L
1416 648 L
1416 650 L
1403 664 M 1405 653 L
1408 648 L
1411 645 L
1414 645 L
1416 648 L
1438 713 M 1438 656 L
1441 713 M 1457 664 L
1438 713 M 1457 656 L
1476 713 M 1457 656 L
1476 713 M 1476 656 L
1479 713 M 1479 656 L
1430 713 M 1441 713 L
1476 713 M 1487 713 L
1430 656 M 1446 656 L
1468 656 M 1487 656 L
1539 705 M 1542 697 L
1542 713 L
1539 705 L
1534 710 L
1525 713 L
1520 713 L
1512 710 L
1506 705 L
1504 700 L
1501 691 L
1501 678 L
1504 670 L
1506 664 L
1512 659 L
1520 656 L
1525 656 L
1534 659 L
1539 664 L
1542 670 L
1520 713 M 1514 710 L
1509 705 L
1506 700 L
1504 691 L
1504 678 L
1506 670 L
1509 664 L
1514 659 L
1520 656 L
CS [] 0 setdash M
CS [80 24] 0 setdash M
875 974 M 1050 974 L
CS [] 0 setdash M
875 1131 M 1050 1131 L
CS [32 24] 0 setdash M
875 816 M 1050 816 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
218 72 F (Fig 2 Sorensen, Affleck) T
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%% FIG 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
482 597 M 482 617 L
462 617 L
462 597 L
482 597 L
499 759 M 499 779 L
480 779 L
480 759 L
499 759 L
517 869 M 517 889 L
497 889 L
497 869 L
517 869 L
534 951 M 534 971 L
515 971 L
515 951 L
534 951 L
552 1014 M 552 1034 L
532 1034 L
532 1014 L
552 1014 L
570 1065 M 570 1085 L
550 1085 L
550 1065 L
570 1065 L
587 1109 M 587 1129 L
567 1129 L
567 1109 L
587 1109 L
605 1146 M 605 1166 L
585 1166 L
585 1146 L
605 1146 L
622 1179 M 622 1198 L
602 1198 L
602 1179 L
622 1179 L
639 1208 M 639 1228 L
620 1228 L
620 1208 L
639 1208 L
657 1234 M 657 1254 L
637 1254 L
637 1234 L
657 1234 L
674 1258 M 674 1278 L
655 1278 L
655 1258 L
674 1258 L
692 1280 M 692 1300 L
672 1300 L
672 1280 L
692 1280 L
710 1301 M 710 1321 L
690 1321 L
690 1301 L
710 1301 L
727 1320 M 727 1340 L
707 1340 L
707 1320 L
727 1320 L
745 1338 M 745 1358 L
725 1358 L
725 1338 L
745 1338 L
762 1356 M 762 1375 L
742 1375 L
742 1356 L
762 1356 L
779 1372 M 779 1392 L
760 1392 L
760 1372 L
779 1372 L
797 1388 M 797 1408 L
777 1408 L
777 1388 L
797 1388 L
815 1403 M 815 1423 L
795 1423 L
795 1403 L
815 1403 L
832 1418 M 832 1438 L
812 1438 L
812 1418 L
832 1418 L
850 1433 M 850 1453 L
830 1453 L
830 1433 L
850 1433 L
867 1447 M 867 1467 L
847 1467 L
847 1447 L
867 1447 L
885 1461 M 885 1481 L
865 1481 L
865 1461 L
885 1461 L
902 1475 M 902 1495 L
882 1495 L
882 1475 L
902 1475 L
920 1489 M 920 1509 L
900 1509 L
900 1489 L
920 1489 L
937 1503 M 937 1523 L
917 1523 L
917 1503 L
937 1503 L
955 1517 M 955 1536 L
935 1536 L
935 1517 L
955 1517 L
972 1530 M 972 1550 L
952 1550 L
952 1530 L
972 1530 L
990 1544 M 990 1564 L
970 1564 L
970 1544 L
990 1544 L
1007 1558 M 1007 1578 L
987 1578 L
987 1558 L
1007 1558 L
1025 1573 M 1025 1592 L
1005 1592 L
1005 1573 L
1025 1573 L
1042 1587 M 1042 1607 L
1022 1607 L
1022 1587 L
1042 1587 L
1060 1602 M 1060 1622 L
1040 1622 L
1040 1602 L
1060 1602 L
1077 1618 M 1077 1638 L
1057 1638 L
1057 1618 L
1077 1618 L
1095 1634 M 1095 1654 L
1075 1654 L
1075 1634 L
1095 1634 L
1112 1651 M 1112 1670 L
1092 1670 L
1092 1651 L
1112 1651 L
1130 1668 M 1130 1688 L
1110 1688 L
1110 1668 L
1130 1668 L
1147 1686 M 1147 1706 L
1127 1706 L
1127 1686 L
1147 1686 L
1165 1706 M 1165 1725 L
1145 1725 L
1145 1706 L
1165 1706 L
1182 1726 M 1182 1746 L
1162 1746 L
1162 1726 L
1182 1726 L
1200 1748 M 1200 1767 L
1180 1767 L
1180 1748 L
1200 1748 L
1217 1771 M 1217 1790 L
1197 1790 L
1197 1771 L
1217 1771 L
1235 1795 M 1235 1814 L
1215 1814 L
1215 1795 L
1235 1795 L
1252 1819 M 1252 1839 L
1232 1839 L
1232 1819 L
1252 1819 L
1270 1843 M 1270 1863 L
1250 1863 L
1250 1843 L
1270 1843 L
1287 1864 M 1287 1884 L
1267 1884 L
1267 1864 L
1287 1864 L
1305 1880 M 1305 1899 L
1285 1899 L
1285 1880 L
1305 1880 L
1312 1905 M 1302 1905 L
1302 1885 L
1312 1885 L
CS [32 24] 0 setdash M
437 1366 M 446 1368 L
455 1370 L
463 1372 L
472 1375 L
481 1377 L
490 1379 L
498 1381 L
507 1384 L
516 1386 L
525 1389 L
533 1391 L
542 1393 L
551 1396 L
560 1398 L
568 1401 L
577 1403 L
586 1406 L
595 1408 L
603 1411 L
612 1414 L
621 1417 L
630 1419 L
638 1422 L
647 1425 L
656 1428 L
665 1431 L
673 1433 L
682 1436 L
691 1439 L
700 1442 L
708 1445 L
717 1449 L
726 1452 L
735 1455 L
743 1458 L
752 1462 L
761 1465 L
770 1468 L
778 1472 L
787 1475 L
796 1479 L
805 1482 L
813 1486 L
822 1490 L
831 1494 L
840 1498 L
848 1502 L
857 1506 L
866 1510 L
875 1514 L
883 1518 L
892 1522 L
901 1527 L
910 1531 L
919 1536 L
927 1541 L
936 1546 L
945 1550 L
953 1555 L
962 1561 L
971 1566 L
980 1571 L
988 1577 L
997 1582 L
1006 1588 L
1015 1594 L
1023 1600 L
1032 1606 L
1041 1613 L
1050 1619 L
1058 1626 L
1067 1633 L
1076 1640 L
1085 1648 L
1094 1655 L
1102 1663 L
1111 1671 L
1120 1679 L
1128 1688 L
1137 1697 L
1146 1706 L
1155 1716 L
1164 1726 L
1172 1736 L
1181 1747 L
1190 1758 L
1199 1769 L
1207 1781 L
1216 1793 L
1225 1805 L
1234 1817 L
1242 1829 L
1251 1842 L
1260 1853 L
1269 1864 L
1277 1875 L
1286 1883 L
1295 1890 L
1304 1894 L
1312 1895 L
CS [] 0 setdash M
459 437 M 463 518 L
472 640 L
481 734 L
490 809 L
498 872 L
CS M
507 925 L
516 972 L
525 1013 L
533 1049 L
542 1082 L
551 1112 L
560 1140 L
568 1165 L
577 1188 L
586 1210 L
595 1230 L
603 1249 L
612 1267 L
621 1284 L
630 1300 L
638 1316 L
647 1330 L
656 1344 L
665 1357 L
673 1369 L
682 1382 L
691 1393 L
700 1404 L
708 1415 L
717 1425 L
726 1435 L
735 1445 L
743 1455 L
752 1464 L
761 1472 L
770 1481 L
778 1489 L
787 1497 L
796 1505 L
805 1513 L
813 1520 L
822 1527 L
831 1536 L
840 1543 L
848 1549 L
857 1556 L
866 1562 L
875 1569 L
883 1575 L
892 1581 L
901 1587 L
910 1593 L
919 1598 L
927 1604 L
936 1609 L
945 1612 L
953 1618 L
962 1623 L
971 1628 L
980 1633 L
988 1638 L
997 1642 L
1006 1647 L
1015 1652 L
1024 1656 L
1032 1660 L
1041 1665 L
1050 1669 L
1058 1673 L
1067 1678 L
1076 1683 L
1085 1687 L
1094 1691 L
1102 1695 L
1111 1698 L
1120 1702 L
1128 1706 L
1137 1710 L
1146 1714 L
1155 1717 L
1164 1721 L
1172 1724 L
1181 1728 L
1190 1731 L
1199 1735 L
1207 1738 L
1216 1741 L
1225 1745 L
1234 1748 L
1242 1751 L
1251 1754 L
1260 1758 L
1269 1761 L
1277 1764 L
1286 1767 L
1295 1770 L
1304 1773 L
1312 1776 L
CS [] 0 setdash M
1312 1940 M B
1326 1927 M 1326 1953 L
1299 1953 L
1299 1927 L
1326 1927 L
CF M
1290 1933 M B
1304 1920 M 1304 1947 L
1277 1947 L
1277 1920 L
1304 1920 L
CF M
1247 1775 M B
1260 1761 M 1260 1788 L
1234 1788 L
1234 1762 L
1260 1762 L
CF M
1312 1940 M 1312 1973 L
1312 1972 M 1294 1972 L
1312 1972 L
1290 1933 M 1290 1980 L
1309 1980 M 1272 1980 L
1309 1980 L
1247 1775 M 1247 1895 L
1265 1895 M 1228 1895 L
1265 1895 L
1312 1940 M 1312 1912 L
1312 1911 M 1294 1911 L
1312 1911 L
1290 1933 M 1290 1895 L
1309 1895 M 1272 1895 L
1309 1895 L
1247 1775 M 1247 1698 L
1265 1698 M 1228 1698 L
1265 1698 L
716 1266 M 700 1294 L
684 1266 L
716 1266 L
760 1358 M 743 1386 L
727 1358 L
760 1358 L
803 1422 M 787 1450 L
771 1422 L
803 1422 L
847 1484 M 831 1512 L
815 1484 L
847 1484 L
891 1526 M 875 1555 L
859 1527 L
891 1527 L
935 1539 M 919 1567 L
902 1539 L
935 1539 L
978 1565 M 962 1593 L
946 1565 L
978 1565 L
978 1528 M 962 1556 L
946 1528 L
978 1528 L
978 1492 M 962 1520 L
946 1492 L
978 1492 L
1022 1538 M 1006 1566 L
990 1538 L
1022 1538 L
1066 1557 M 1050 1585 L
1034 1557 L
1066 1557 L
1241 1866 M 1225 1894 L
1209 1866 L
1241 1866 L
1219 1849 M 1203 1877 L
1187 1849 L
1219 1849 L
1175 1779 M 1159 1807 L
1143 1779 L
1175 1779 L
1153 1765 M 1137 1793 L
1121 1765 L
1153 1765 L
891 1525 M 875 1553 L
859 1525 L
891 1525 L
1110 1666 M 1094 1694 L
1077 1666 L
1110 1666 L
1197 1787 M 1181 1815 L
1165 1787 L
1197 1787 L
700 1276 M 700 1307 L
718 1307 M 681 1307 L
718 1307 L
743 1367 M 743 1401 L
762 1401 M 725 1401 L
762 1401 L
787 1431 M 787 1454 L
806 1454 M 769 1454 L
806 1454 L
831 1493 M 831 1525 L
850 1525 M 812 1525 L
850 1525 L
875 1536 M 875 1565 L
893 1565 M 856 1565 L
893 1565 L
919 1549 M 919 1583 L
937 1583 M 900 1582 L
937 1583 L
962 1575 M 962 1595 L
981 1595 M 944 1595 L
981 1595 L
962 1537 M 962 1563 L
981 1563 M 944 1563 L
981 1563 L
962 1501 M 962 1548 L
981 1548 M 944 1548 L
981 1548 L
1006 1547 M 1006 1580 L
1025 1580 M 987 1580 L
1025 1580 L
1050 1566 M 1050 1605 L
1068 1605 M 1031 1605 L
1068 1605 L
1225 1876 M 1225 1905 L
1244 1905 M 1206 1905 L
1244 1905 L
1203 1859 M 1203 1883 L
1222 1883 M 1184 1883 L
1222 1883 L
1159 1788 M 1159 1836 L
1178 1836 M 1140 1836 L
1178 1836 L
1137 1775 M 1137 1813 L
1156 1813 M 1119 1813 L
1156 1813 L
875 1534 M 875 1570 L
893 1570 M 856 1570 L
893 1570 L
1094 1676 M 1094 1708 L
1112 1708 M 1075 1708 L
1112 1708 L
1181 1797 M 1181 1823 L
1200 1823 M 1162 1823 L
1200 1823 L
700 1276 M 700 1248 L
718 1248 M 681 1248 L
718 1248 L
743 1367 M 743 1337 L
762 1337 M 725 1337 L
762 1337 L
787 1431 M 787 1411 L
806 1411 M 769 1411 L
806 1411 L
831 1493 M 831 1465 L
850 1465 M 812 1465 L
850 1465 L
875 1536 M 875 1510 L
893 1510 M 856 1510 L
893 1510 L
919 1549 M 919 1520 L
937 1520 M 900 1520 L
937 1520 L
962 1575 M 962 1556 L
981 1556 M 944 1555 L
981 1556 L
962 1537 M 962 1515 L
981 1515 M 944 1515 L
981 1515 L
962 1501 M 962 1463 L
981 1463 M 944 1462 L
981 1463 L
1006 1547 M 1006 1518 L
1025 1518 M 987 1518 L
1025 1518 L
1050 1566 M 1050 1534 L
1068 1534 M 1031 1534 L
1068 1534 L
1225 1876 M 1225 1849 L
1244 1849 M 1206 1849 L
1244 1849 L
1203 1859 M 1203 1837 L
1222 1837 M 1184 1837 L
1222 1837 L
1159 1788 M 1159 1749 L
1178 1749 M 1140 1749 L
1178 1749 L
1137 1775 M 1137 1742 L
1156 1742 M 1119 1742 L
1156 1742 L
875 1534 M 875 1503 L
893 1503 M 856 1503 L
893 1503 L
1094 1676 M 1094 1648 L
1112 1648 M 1075 1648 L
1112 1648 L
1181 1797 M 1181 1773 L
1200 1773 M 1162 1773 L
1200 1773 L
437 437 M 1312 437 L
437 437 M 437 495 L
481 437 M 481 466 L
525 437 M 525 466 L
568 437 M 568 466 L
612 437 M 612 495 L
656 437 M 656 466 L
700 437 M 700 466 L
743 437 M 743 466 L
787 437 M 787 495 L
831 437 M 831 466 L
875 437 M 875 466 L
919 437 M 919 466 L
962 437 M 962 495 L
1006 437 M 1006 466 L
1050 437 M 1050 466 L
1094 437 M 1094 466 L
1137 437 M 1137 495 L
1181 437 M 1181 466 L
1225 437 M 1225 466 L
1269 437 M 1269 466 L
1312 437 M 1312 495 L
410 330 M 434 388 M 426 385 L
421 377 L
418 363 L
418 355 L
421 341 L
426 333 L
434 330 L
440 330 L
448 333 L
453 341 L
456 355 L
456 363 L
453 377 L
448 385 L
440 388 L
434 388 L
429 385 L
426 382 L
423 377 L
421 363 L
421 355 L
423 341 L
426 336 L
429 333 L
434 330 L
440 330 M 445 333 L
448 336 L
451 341 L
453 355 L
453 363 L
451 377 L
448 382 L
445 385 L
440 388 L
544 330 M 568 388 M 560 385 L
555 377 L
552 363 L
552 355 L
555 341 L
560 333 L
568 330 L
574 330 L
582 333 L
588 341 L
590 355 L
590 363 L
588 377 L
582 385 L
574 388 L
568 388 L
563 385 L
560 382 L
558 377 L
555 363 L
555 355 L
558 341 L
560 336 L
563 333 L
568 330 L
574 330 M 579 333 L
582 336 L
585 341 L
588 355 L
588 363 L
585 377 L
582 382 L
579 385 L
574 388 L
612 336 M 609 333 L
612 330 L
615 333 L
612 336 L
637 377 M 639 374 L
637 371 L
634 374 L
634 377 L
637 382 L
639 385 L
648 388 L
658 388 L
667 385 L
669 382 L
672 377 L
672 371 L
669 366 L
661 360 L
648 355 L
642 352 L
637 347 L
634 338 L
634 330 L
658 388 M 664 385 L
667 382 L
669 377 L
669 371 L
667 366 L
658 360 L
648 355 L
CS M
634 336 M 637 338 L
642 338 L
656 333 L
664 333 L
669 336 L
672 338 L
642 338 M 656 330 L
667 330 L
669 333 L
672 338 L
672 344 L
719 330 M 744 388 M 735 385 L
730 377 L
727 363 L
727 355 L
730 341 L
735 333 L
744 330 L
749 330 L
757 333 L
763 341 L
765 355 L
765 363 L
763 377 L
757 385 L
749 388 L
744 388 L
738 385 L
735 382 L
733 377 L
730 363 L
730 355 L
733 341 L
735 336 L
738 333 L
744 330 L
749 330 M 754 333 L
757 336 L
760 341 L
763 355 L
763 363 L
760 377 L
757 382 L
754 385 L
749 388 L
787 336 M 784 333 L
787 330 L
790 333 L
787 336 L
834 382 M 834 330 L
836 388 M 836 330 L
836 388 M 806 347 L
850 347 L
825 330 M 844 330 L
894 330 M 919 388 M 910 385 L
905 377 L
902 363 L
902 355 L
905 341 L
910 333 L
919 330 L
924 330 L
932 333 L
938 341 L
940 355 L
940 363 L
938 377 L
932 385 L
924 388 L
919 388 L
913 385 L
910 382 L
908 377 L
905 363 L
905 355 L
908 341 L
910 336 L
913 333 L
919 330 L
924 330 M 930 333 L
932 336 L
935 341 L
938 355 L
938 363 L
935 377 L
932 382 L
930 385 L
924 388 L
962 336 M 959 333 L
962 330 L
965 333 L
962 336 L
1017 379 M 1014 377 L
1017 374 L
1020 377 L
1020 379 L
1017 385 L
1011 388 L
1003 388 L
995 385 L
990 379 L
987 374 L
984 363 L
984 347 L
987 338 L
992 333 L
1000 330 L
1006 330 L
1014 333 L
1020 338 L
1022 347 L
1022 349 L
1020 358 L
1014 363 L
1006 366 L
1003 366 L
995 363 L
990 358 L
987 349 L
1003 388 M 998 385 L
992 379 L
990 374 L
987 363 L
987 347 L
990 338 L
995 333 L
1000 330 L
1006 330 M 1011 333 L
1017 338 L
1020 347 L
1020 349 L
1017 358 L
1011 363 L
1006 366 L
1069 330 M 1094 388 M 1085 385 L
1080 377 L
1077 363 L
1077 355 L
1080 341 L
1085 333 L
1094 330 L
1099 330 L
1107 333 L
1113 341 L
1115 355 L
1115 363 L
1113 377 L
1107 385 L
1099 388 L
1094 388 L
1088 385 L
1085 382 L
1083 377 L
1080 363 L
1080 355 L
1083 341 L
1085 336 L
1088 333 L
1094 330 L
1099 330 M 1105 333 L
1107 336 L
1110 341 L
1113 355 L
1113 363 L
1110 377 L
1107 382 L
1105 385 L
1099 388 L
1137 336 M 1135 333 L
1137 330 L
1140 333 L
1137 336 L
1173 388 M 1165 385 L
1162 379 L
1162 371 L
1165 366 L
1173 363 L
1184 363 L
1192 366 L
1195 371 L
1195 379 L
1192 385 L
1184 388 L
1173 388 L
1167 385 L
1165 379 L
1165 371 L
1167 366 L
1173 363 L
1184 363 M 1189 366 L
1192 371 L
1192 379 L
1189 385 L
1184 388 L
1173 363 M 1165 360 L
1162 358 L
1159 352 L
1159 341 L
1162 336 L
1165 333 L
1173 330 L
1184 330 L
1192 333 L
1195 336 L
1197 341 L
1197 352 L
1195 358 L
1192 360 L
1184 363 L
1173 363 M 1167 360 L
1165 358 L
1162 352 L
1162 341 L
1165 336 L
1167 333 L
1173 330 L
1184 330 M 1189 333 L
1192 336 L
1195 341 L
1195 352 L
1192 358 L
1189 360 L
1184 363 L
1285 330 M 1301 377 M 1307 379 L
1315 388 L
1315 330 L
1312 385 M 1312 330 L
1301 330 M 1326 330 L
437 2188 M 1312 2188 L
437 2188 M 437 2129 L
481 2188 M 481 2159 L
525 2188 M 525 2159 L
568 2188 M 568 2159 L
612 2188 M 612 2129 L
656 2188 M 656 2159 L
700 2188 M 700 2159 L
743 2188 M 743 2159 L
787 2188 M 787 2129 L
831 2188 M 831 2159 L
875 2188 M 875 2159 L
919 2188 M 919 2159 L
962 2188 M 962 2129 L
1006 2188 M 1006 2159 L
1050 2188 M 1050 2159 L
1094 2188 M 1094 2159 L
1137 2188 M 1137 2129 L
1181 2188 M 1181 2159 L
1225 2188 M 1225 2159 L
1269 2188 M 1269 2159 L
1312 2188 M 1312 2129 L
437 437 M 437 2188 L
437 488 M 466 488 L
437 537 M 466 537 L
437 576 M 466 576 L
437 610 M 466 610 L
437 639 M 466 639 L
437 664 M 466 664 L
437 687 M 495 687 L
437 838 M 466 838 L
437 926 M 466 926 L
437 988 M 466 988 L
437 1037 M 466 1037 L
437 1076 M 466 1076 L
437 1110 M 466 1110 L
437 1139 M 466 1139 L
437 1164 M 466 1164 L
437 1187 M 495 1187 L
437 1338 M 466 1338 L
437 1426 M 466 1426 L
437 1488 M 466 1488 L
437 1537 M 466 1537 L
437 1577 M 466 1577 L
437 1610 M 466 1610 L
437 1639 M 466 1639 L
437 1665 M 466 1665 L
437 1687 M 495 1687 L
437 1838 M 466 1838 L
437 1926 M 466 1926 L
437 1989 M 466 1989 L
437 2037 M 466 2037 L
437 2077 M 466 2077 L
437 2110 M 466 2110 L
437 2139 M 466 2139 L
437 2165 M 466 2165 L
437 2188 M 495 2188 L
203 657 M 220 703 M 225 706 L
233 714 L
233 657 L
230 712 M 230 657 L
220 657 M 244 657 L
282 714 M 274 712 L
269 703 L
266 690 L
266 681 L
269 668 L
274 660 L
282 657 L
288 657 L
296 660 L
301 668 L
CS M
304 681 L
304 690 L
301 703 L
296 712 L
288 714 L
282 714 L
277 712 L
274 709 L
271 703 L
269 690 L
269 681 L
271 668 L
274 662 L
277 660 L
282 657 L
288 657 M 293 660 L
296 662 L
299 668 L
301 681 L
301 690 L
299 703 L
296 709 L
293 712 L
288 714 L
319 698 M 348 698 L
361 711 M 363 709 L
361 708 L
360 709 L
360 711 L
361 714 L
363 716 L
368 717 L
374 717 L
379 716 L
381 714 L
383 711 L
383 708 L
381 704 L
376 701 L
368 698 L
365 696 L
361 693 L
360 688 L
360 683 L
374 717 M 378 716 L
379 714 L
381 711 L
381 708 L
379 704 L
374 701 L
368 698 L
360 686 M 361 688 L
365 688 L
373 685 L
378 685 L
381 686 L
383 688 L
365 688 M 373 683 L
379 683 L
381 685 L
383 688 L
383 691 L
203 1157 M 220 1203 M 225 1206 L
233 1214 L
233 1157 L
230 1212 M 230 1157 L
220 1157 M 244 1157 L
282 1214 M 274 1212 L
269 1203 L
266 1190 L
266 1182 L
269 1168 L
274 1160 L
282 1157 L
288 1157 L
296 1160 L
301 1168 L
304 1182 L
304 1190 L
301 1203 L
296 1212 L
288 1214 L
282 1214 L
277 1212 L
274 1209 L
271 1203 L
269 1190 L
269 1182 L
271 1168 L
274 1162 L
277 1160 L
282 1157 L
288 1157 M 293 1160 L
296 1162 L
299 1168 L
301 1182 L
301 1190 L
299 1203 L
296 1209 L
293 1212 L
288 1214 L
319 1198 M 348 1198 L
365 1211 M 368 1213 L
373 1218 L
373 1183 L
371 1216 M 371 1183 L
365 1183 M 379 1183 L
333 1659 M 349 1705 M 355 1708 L
363 1716 L
363 1659 L
360 1713 M 360 1659 L
349 1659 M 374 1659 L
246 2157 M 262 2204 M 268 2206 L
276 2215 L
276 2157 L
273 2212 M 273 2157 L
262 2157 M 287 2157 L
325 2215 M 317 2212 L
311 2204 L
308 2190 L
308 2182 L
311 2168 L
317 2160 L
325 2157 L
330 2157 L
338 2160 L
344 2168 L
347 2182 L
347 2190 L
344 2204 L
338 2212 L
330 2215 L
325 2215 L
319 2212 L
317 2209 L
314 2204 L
311 2190 L
311 2182 L
314 2168 L
317 2163 L
319 2160 L
325 2157 L
330 2157 M 336 2160 L
338 2163 L
341 2168 L
344 2182 L
344 2190 L
341 2204 L
338 2209 L
336 2212 L
330 2215 L
365 2211 M 368 2213 L
373 2218 L
373 2184 L
371 2216 M 371 2184 L
365 2184 M 379 2184 L
1312 437 M 1312 2188 L
1312 488 M 1283 488 L
1312 537 M 1283 537 L
1312 576 M 1283 576 L
1312 610 M 1283 610 L
1312 639 M 1283 639 L
1312 664 M 1283 664 L
1312 687 M 1254 687 L
1312 838 M 1283 838 L
1312 926 M 1283 926 L
1312 988 M 1283 988 L
1312 1037 M 1283 1037 L
1312 1076 M 1283 1076 L
1312 1110 M 1283 1110 L
1312 1139 M 1283 1139 L
1312 1164 M 1283 1164 L
1312 1187 M 1254 1187 L
1312 1338 M 1283 1338 L
1312 1426 M 1283 1426 L
1312 1488 M 1283 1488 L
1312 1537 M 1283 1537 L
1312 1577 M 1283 1577 L
1312 1610 M 1283 1610 L
1312 1639 M 1283 1639 L
1312 1665 M 1283 1665 L
1312 1687 M 1254 1687 L
1312 1838 M 1283 1838 L
1312 1926 M 1283 1926 L
1312 1989 M 1283 1989 L
1312 2037 M 1283 2037 L
1312 2077 M 1283 2077 L
1312 2110 M 1283 2110 L
1312 2139 M 1283 2139 L
1312 2165 M 1283 2165 L
1312 2188 M 1254 2188 L
CS [] 0 setdash M
786 212 M 800 270 M 800 212 L
802 270 M 802 212 L
830 251 M 802 223 L
816 234 M 832 212 L
813 234 M 830 212 L
791 270 M 802 270 L
822 251 M 838 251 L
791 212 M 811 212 L
822 212 M 838 212 L
898 281 M 849 193 L
928 248 M 917 212 L
928 248 M 920 212 L
944 248 M 944 212 L
944 248 M 947 212 L
909 242 M 914 248 L
922 251 L
958 251 L
909 242 M 914 245 L
922 248 L
958 248 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
218 72 F (Fig 3 Sorensen, Affleck) T
CS [] 0 setdash M
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
1316 514 M 1322 518 L
1326 524 L
1326 531 L
1322 537 L
1316 541 L
1312 541 L
1312 514 M 1316 514 L
1333 638 M 1340 642 L
1343 648 L
1343 655 L
1340 662 L
1333 665 L
1326 665 L
1320 662 L
1316 655 L
1316 648 L
1320 642 L
1326 638 L
1333 638 L
1351 650 M 1357 654 L
1361 660 L
1361 667 L
1357 673 L
1351 677 L
1344 677 L
1337 673 L
1334 667 L
1334 660 L
1337 654 L
1344 650 L
1351 650 L
1368 782 M 1375 785 L
1378 791 L
1378 799 L
1375 805 L
1368 809 L
1361 809 L
1355 805 L
1351 799 L
1351 791 L
1355 785 L
1361 782 L
1368 782 L
1386 830 M 1392 834 L
1396 840 L
1396 847 L
1392 853 L
1386 857 L
1379 857 L
1372 853 L
1369 847 L
1369 840 L
1372 834 L
1379 830 L
1386 830 L
1403 918 M 1410 921 L
1413 927 L
1413 935 L
1410 941 L
1403 945 L
1396 945 L
1390 941 L
1386 935 L
1386 927 L
1390 921 L
1396 918 L
1403 918 L
1421 961 M 1427 965 L
1431 971 L
1431 978 L
1427 984 L
1421 988 L
1414 988 L
1407 984 L
1404 978 L
1404 971 L
1407 965 L
1414 961 L
1421 961 L
1438 1021 M 1445 1025 L
1448 1031 L
1448 1038 L
1445 1045 L
1438 1048 L
1431 1048 L
1425 1045 L
1421 1038 L
1421 1031 L
1425 1025 L
CS M
1431 1021 L
1438 1021 L
1456 1056 M 1462 1060 L
1466 1066 L
1466 1073 L
1462 1080 L
1456 1083 L
1449 1083 L
1442 1080 L
1439 1073 L
1439 1066 L
1442 1060 L
1449 1056 L
1456 1056 L
1473 1101 M 1480 1104 L
1483 1111 L
1483 1118 L
1480 1124 L
1473 1128 L
1466 1128 L
1460 1124 L
1456 1118 L
1456 1111 L
1460 1104 L
1466 1101 L
1473 1101 L
1491 1129 M 1497 1133 L
1501 1139 L
1501 1147 L
1497 1153 L
1491 1156 L
1484 1156 L
1477 1153 L
1474 1147 L
1474 1139 L
1477 1133 L
1484 1129 L
1491 1129 L
1508 1164 M 1515 1168 L
1518 1174 L
1518 1181 L
1515 1188 L
1508 1191 L
1501 1191 L
1495 1188 L
1491 1181 L
1491 1174 L
1495 1168 L
1501 1164 L
1508 1164 L
1526 1188 M 1532 1192 L
1536 1198 L
1536 1205 L
1532 1212 L
1526 1215 L
1519 1215 L
1513 1212 L
1509 1205 L
1509 1198 L
1513 1192 L
1519 1188 L
1526 1188 L
1543 1217 M 1550 1220 L
1553 1227 L
1553 1234 L
1550 1240 L
1543 1244 L
1536 1244 L
1530 1240 L
1526 1234 L
1526 1227 L
1530 1220 L
1536 1217 L
1543 1217 L
1561 1238 M 1567 1241 L
1571 1247 L
1571 1255 L
1567 1261 L
1561 1265 L
1554 1265 L
1548 1261 L
1544 1255 L
1544 1247 L
1548 1241 L
1554 1238 L
1561 1238 L
1579 1262 M 1585 1265 L
1588 1272 L
1588 1279 L
1585 1285 L
1579 1289 L
1571 1289 L
1565 1285 L
1561 1279 L
1561 1272 L
1565 1265 L
1571 1262 L
1579 1262 L
1596 1280 M 1602 1284 L
1606 1290 L
1606 1297 L
1602 1304 L
1596 1307 L
1589 1307 L
1583 1304 L
1579 1297 L
1579 1290 L
1583 1284 L
1589 1280 L
1596 1280 L
1614 1301 M 1620 1305 L
1623 1311 L
1623 1318 L
1620 1325 L
1614 1328 L
1606 1328 L
1600 1325 L
1596 1318 L
1596 1311 L
1600 1305 L
1606 1301 L
1614 1301 L
1631 1318 M 1637 1322 L
1641 1328 L
1641 1335 L
1637 1341 L
1631 1345 L
1624 1345 L
1618 1341 L
1614 1335 L
1614 1328 L
1618 1322 L
1624 1318 L
1631 1318 L
1648 1337 M 1655 1341 L
1658 1347 L
1658 1354 L
1655 1360 L
1648 1364 L
1641 1364 L
1635 1360 L
1631 1354 L
1631 1347 L
1635 1341 L
1641 1337 L
1648 1337 L
1666 1352 M 1672 1356 L
1676 1362 L
1676 1369 L
1672 1376 L
1666 1379 L
1659 1379 L
1653 1376 L
1649 1369 L
1649 1362 L
1653 1356 L
1659 1352 L
1666 1352 L
1684 1370 M 1690 1373 L
1693 1380 L
1693 1387 L
1690 1393 L
1684 1397 L
1676 1397 L
1670 1393 L
1666 1387 L
1666 1380 L
1670 1373 L
1676 1370 L
1684 1370 L
1701 1384 M 1707 1388 L
1711 1394 L
1711 1401 L
1707 1408 L
1701 1411 L
1694 1411 L
1687 1408 L
1684 1401 L
1684 1394 L
1687 1388 L
1694 1384 L
1701 1384 L
1719 1401 M 1725 1404 L
1728 1411 L
1728 1418 L
1725 1424 L
1719 1428 L
1711 1428 L
1705 1424 L
1701 1418 L
1701 1411 L
1705 1404 L
1711 1401 L
1719 1401 L
1736 1415 M 1742 1418 L
1746 1425 L
1746 1432 L
1742 1438 L
1736 1442 L
1729 1442 L
1723 1438 L
1719 1432 L
1719 1425 L
1723 1418 L
1729 1415 L
1736 1415 L
1754 1430 M 1760 1434 L
1763 1440 L
1763 1447 L
1760 1453 L
1754 1457 L
1746 1457 L
1740 1453 L
1736 1447 L
1736 1440 L
1740 1434 L
1746 1430 L
1754 1430 L
1771 1444 M 1777 1448 L
1781 1454 L
1781 1461 L
1777 1467 L
1771 1471 L
1764 1471 L
1758 1467 L
1754 1461 L
1754 1454 L
1758 1448 L
1764 1444 L
1771 1444 L
1789 1459 M 1795 1463 L
1798 1469 L
1798 1476 L
1795 1482 L
1789 1486 L
1781 1486 L
1775 1482 L
1771 1476 L
1771 1469 L
1775 1463 L
1781 1459 L
1789 1459 L
1806 1473 M 1812 1476 L
1816 1482 L
1816 1490 L
1812 1496 L
1806 1500 L
1799 1500 L
1793 1496 L
1789 1490 L
1789 1482 L
1793 1476 L
1799 1473 L
1806 1473 L
1824 1487 M 1830 1491 L
1833 1497 L
1833 1505 L
1830 1511 L
1824 1514 L
1816 1514 L
1810 1511 L
1806 1505 L
1806 1497 L
1810 1491 L
1816 1487 L
1824 1487 L
1841 1501 M 1847 1505 L
1851 1511 L
1851 1518 L
1847 1525 L
1841 1528 L
1834 1528 L
1828 1525 L
1824 1518 L
1824 1511 L
1828 1505 L
1834 1501 L
1841 1501 L
1859 1516 M 1865 1520 L
1869 1526 L
1869 1533 L
1865 1540 L
1859 1543 L
1851 1543 L
1845 1540 L
1841 1533 L
1841 1526 L
1845 1520 L
1851 1516 L
1859 1516 L
1876 1530 M 1882 1534 L
1886 1540 L
1886 1548 L
1882 1554 L
1876 1557 L
1869 1557 L
1863 1554 L
1859 1548 L
1859 1540 L
1863 1534 L
CS M
1869 1530 L
1876 1530 L
1894 1546 M 1900 1549 L
1904 1556 L
1904 1563 L
1900 1569 L
1894 1573 L
1886 1573 L
1880 1569 L
1876 1563 L
1876 1556 L
1880 1549 L
1886 1546 L
1894 1546 L
1911 1561 M 1917 1564 L
1921 1571 L
1921 1578 L
1917 1584 L
1911 1588 L
1904 1588 L
1898 1584 L
1894 1578 L
1894 1571 L
1898 1564 L
1904 1561 L
1911 1561 L
1929 1577 M 1935 1580 L
1938 1587 L
1938 1594 L
1935 1600 L
1929 1604 L
1921 1604 L
1915 1600 L
1911 1594 L
1911 1587 L
1915 1580 L
1921 1577 L
1929 1577 L
1946 1593 M 1952 1597 L
1956 1603 L
1956 1610 L
1952 1616 L
1946 1620 L
1939 1620 L
1933 1616 L
1929 1610 L
1929 1603 L
1933 1597 L
1939 1593 L
1946 1593 L
1964 1610 M 1970 1614 L
1974 1620 L
1974 1627 L
1970 1634 L
1964 1637 L
1956 1637 L
1950 1634 L
1946 1627 L
1946 1620 L
1950 1614 L
1956 1610 L
1964 1610 L
1981 1628 M 1987 1632 L
1991 1638 L
1991 1645 L
1987 1651 L
1981 1655 L
1974 1655 L
1968 1651 L
1964 1645 L
1964 1638 L
1968 1632 L
1974 1628 L
1981 1628 L
1999 1647 M 2005 1651 L
2008 1657 L
2008 1664 L
2005 1671 L
1999 1674 L
1991 1674 L
1985 1671 L
1981 1664 L
1981 1657 L
1985 1651 L
1991 1647 L
1999 1647 L
2016 1667 M 2022 1671 L
2026 1677 L
2026 1684 L
2022 1691 L
2016 1694 L
2009 1694 L
2003 1691 L
1999 1684 L
1999 1677 L
2003 1671 L
2009 1667 L
2016 1667 L
2034 1690 M 2040 1693 L
2043 1699 L
2043 1707 L
2040 1713 L
2034 1717 L
2026 1717 L
2020 1713 L
2016 1707 L
2016 1699 L
2020 1693 L
2026 1690 L
2034 1690 L
2051 1713 M 2057 1717 L
2061 1723 L
2061 1731 L
2057 1737 L
2051 1741 L
2044 1741 L
2038 1737 L
2034 1731 L
2034 1723 L
2038 1717 L
2044 1713 L
2051 1713 L
2069 1740 M 2075 1744 L
2079 1750 L
2079 1757 L
2075 1764 L
2069 1767 L
2061 1767 L
2055 1764 L
2052 1757 L
2052 1750 L
2055 1744 L
2061 1740 L
2069 1740 L
2086 1770 M 2092 1774 L
2096 1780 L
2096 1787 L
2092 1793 L
2086 1797 L
2079 1797 L
2073 1793 L
2069 1787 L
2069 1780 L
2073 1774 L
2079 1770 L
2086 1770 L
2104 1804 M 2110 1808 L
2114 1814 L
2114 1821 L
2110 1827 L
2104 1831 L
2096 1831 L
2090 1827 L
2087 1821 L
2087 1814 L
2090 1808 L
2096 1804 L
2104 1804 L
2121 1844 M 2127 1847 L
2131 1853 L
2131 1861 L
2127 1867 L
2121 1871 L
2114 1871 L
2108 1867 L
2104 1861 L
2104 1853 L
2108 1847 L
2114 1844 L
2121 1844 L
2139 1890 M 2145 1893 L
2149 1900 L
2149 1907 L
2145 1913 L
2139 1917 L
2131 1917 L
2125 1913 L
2122 1907 L
2122 1900 L
2125 1893 L
2131 1890 L
2139 1890 L
2156 1943 M 2162 1946 L
2166 1953 L
2166 1960 L
2162 1966 L
2156 1970 L
2149 1970 L
2143 1966 L
2139 1960 L
2139 1953 L
2143 1946 L
2149 1943 L
2156 1943 L
2174 1995 M 2180 1999 L
2184 2005 L
2184 2012 L
2180 2019 L
2174 2022 L
2166 2022 L
2160 2019 L
2157 2012 L
2157 2005 L
2160 1999 L
2166 1995 L
2174 1995 L
2188 2048 M 2184 2048 L
2178 2045 L
2174 2038 L
2174 2031 L
2178 2025 L
2184 2021 L
2188 2021 L
CS [32 24] 0 setdash M
1312 1323 M 1321 1325 L
1330 1327 L
1339 1329 L
1347 1332 L
1356 1334 L
1365 1336 L
1374 1339 L
1382 1341 L
1391 1343 L
1400 1346 L
1409 1348 L
1417 1351 L
1426 1353 L
1435 1356 L
1444 1358 L
1452 1361 L
1461 1363 L
1470 1366 L
1479 1369 L
1487 1371 L
1496 1374 L
1505 1377 L
1514 1379 L
1522 1382 L
1531 1385 L
1540 1388 L
1549 1391 L
1557 1394 L
1566 1397 L
1575 1400 L
1584 1403 L
1592 1406 L
1601 1410 L
1610 1413 L
1619 1416 L
1627 1420 L
1636 1423 L
1645 1426 L
1654 1430 L
1662 1434 L
1671 1437 L
1680 1441 L
1689 1445 L
1697 1448 L
1706 1452 L
1715 1456 L
1724 1460 L
1732 1464 L
1741 1469 L
1750 1473 L
1759 1477 L
1767 1482 L
1776 1486 L
1785 1491 L
1794 1496 L
1803 1500 L
1811 1505 L
1820 1511 L
1829 1516 L
1837 1521 L
1846 1527 L
1855 1532 L
1864 1538 L
1872 1544 L
1881 1550 L
1890 1556 L
1899 1562 L
1908 1569 L
1916 1576 L
1925 1583 L
1934 1590 L
1942 1597 L
1951 1605 L
1960 1613 L
1969 1622 L
1977 1630 L
1986 1639 L
1995 1649 L
2004 1659 L
2012 1669 L
2021 1679 L
2030 1691 L
2039 1703 L
2047 1715 L
2056 1728 L
2065 1742 L
2074 1757 L
CS M
2083 1773 L
2091 1790 L
2100 1809 L
2109 1828 L
2118 1850 L
2126 1873 L
2135 1898 L
2144 1925 L
2153 1953 L
2161 1982 L
2170 2008 L
2179 2028 L
2188 2035 L
CS [] 0 setdash M
1312 648 M 1321 657 L
1330 680 L
1339 713 L
1347 753 L
1356 794 L
1365 836 L
1374 875 L
1382 913 L
1391 949 L
1400 982 L
1409 1013 L
1417 1042 L
1426 1069 L
1435 1094 L
1444 1118 L
1452 1140 L
1461 1162 L
1470 1181 L
1479 1200 L
1487 1218 L
1496 1235 L
1505 1251 L
1514 1267 L
1522 1281 L
1531 1295 L
1540 1309 L
1549 1322 L
1557 1334 L
1566 1346 L
1575 1358 L
1584 1369 L
1592 1380 L
1601 1390 L
1610 1400 L
1619 1410 L
1627 1419 L
1636 1428 L
1645 1437 L
1654 1447 L
1662 1455 L
1671 1464 L
1680 1472 L
1689 1478 L
1697 1485 L
1706 1492 L
1715 1500 L
1724 1507 L
1732 1513 L
1741 1520 L
1750 1527 L
1759 1533 L
1767 1539 L
1776 1545 L
1785 1551 L
1794 1557 L
1803 1563 L
1811 1568 L
1820 1574 L
1829 1579 L
1838 1585 L
1846 1590 L
1855 1595 L
1864 1600 L
1873 1605 L
1881 1610 L
1890 1614 L
1899 1619 L
1908 1624 L
1916 1628 L
1925 1633 L
1934 1637 L
1942 1641 L
1951 1646 L
1960 1650 L
1969 1654 L
1977 1658 L
1986 1662 L
1995 1666 L
2004 1670 L
2013 1674 L
2021 1678 L
2030 1681 L
2039 1685 L
2048 1689 L
2056 1692 L
2065 1696 L
2074 1699 L
2083 1703 L
2091 1706 L
2100 1710 L
2109 1713 L
2118 1716 L
2126 1720 L
2135 1723 L
2144 1726 L
2153 1729 L
2161 1732 L
2170 1735 L
2179 1738 L
2188 1741 L
1591 1266 M 1575 1294 L
1559 1266 L
1591 1266 L
1635 1358 M 1619 1386 L
1603 1358 L
1635 1358 L
1679 1422 M 1662 1450 L
1646 1422 L
1679 1422 L
1722 1484 M 1706 1512 L
1690 1484 L
1722 1484 L
1766 1526 M 1750 1555 L
1734 1527 L
1766 1527 L
1810 1539 M 1794 1567 L
1778 1539 L
1810 1539 L
1854 1565 M 1838 1593 L
1821 1565 L
1854 1565 L
1854 1528 M 1838 1556 L
1821 1528 L
1854 1528 L
1854 1492 M 1838 1520 L
1821 1492 L
1854 1492 L
1897 1538 M 1881 1566 L
1865 1538 L
1897 1538 L
1941 1557 M 1925 1585 L
1909 1557 L
1941 1557 L
2116 1866 M 2100 1894 L
2084 1866 L
2116 1866 L
2094 1849 M 2078 1877 L
2062 1849 L
2094 1849 L
2050 1779 M 2034 1807 L
2018 1779 L
2050 1779 L
2029 1765 M 2013 1793 L
1996 1765 L
2029 1765 L
1766 1525 M 1750 1553 L
1734 1525 L
1766 1525 L
1985 1666 M 1969 1694 L
1953 1666 L
1985 1666 L
2072 1787 M 2056 1815 L
2040 1787 L
2072 1787 L
1575 1276 M 1575 1307 L
1594 1307 M 1556 1307 L
1594 1307 L
1619 1367 M 1619 1401 L
1637 1401 M 1600 1401 L
1637 1401 L
1662 1431 M 1662 1454 L
1681 1454 M 1644 1454 L
1681 1454 L
1706 1493 M 1706 1525 L
1725 1525 M 1688 1525 L
1725 1525 L
1750 1536 M 1750 1565 L
1769 1565 M 1731 1565 L
1769 1565 L
1794 1549 M 1794 1583 L
1812 1583 M 1775 1582 L
1812 1583 L
1838 1575 M 1838 1595 L
1856 1595 M 1819 1595 L
1856 1595 L
1838 1537 M 1838 1563 L
1856 1563 M 1819 1563 L
1856 1563 L
1838 1501 M 1838 1548 L
1856 1548 M 1819 1548 L
1856 1548 L
1881 1547 M 1881 1580 L
1900 1580 M 1863 1580 L
1900 1580 L
1925 1566 M 1925 1605 L
1944 1605 M 1906 1605 L
1944 1605 L
2100 1876 M 2100 1905 L
2119 1905 M 2081 1905 L
2119 1905 L
2078 1859 M 2078 1883 L
2097 1883 M 2060 1883 L
2097 1883 L
2034 1788 M 2034 1836 L
2053 1836 M 2016 1836 L
2053 1836 L
2013 1775 M 2013 1813 L
2031 1813 M 1994 1813 L
2031 1813 L
1750 1534 M 1750 1570 L
1769 1570 M 1731 1570 L
1769 1570 L
1969 1676 M 1969 1708 L
1987 1708 M 1950 1708 L
1987 1708 L
2056 1797 M 2056 1823 L
2075 1823 M 2038 1823 L
2075 1823 L
1575 1276 M 1575 1248 L
1594 1248 M 1556 1248 L
1594 1248 L
1619 1367 M 1619 1337 L
1637 1337 M 1600 1337 L
1637 1337 L
1662 1431 M 1662 1411 L
1681 1411 M 1644 1411 L
1681 1411 L
1706 1493 M 1706 1465 L
1725 1465 M 1688 1465 L
1725 1465 L
1750 1536 M 1750 1510 L
1769 1510 M 1731 1510 L
1769 1510 L
1794 1549 M 1794 1520 L
1812 1520 M 1775 1520 L
1812 1520 L
1838 1575 M 1838 1556 L
1856 1556 M 1819 1555 L
1856 1556 L
1838 1537 M 1838 1515 L
1856 1515 M 1819 1515 L
1856 1515 L
1838 1501 M 1838 1463 L
1856 1463 M 1819 1462 L
1856 1463 L
1881 1547 M 1881 1518 L
1900 1518 M 1863 1518 L
1900 1518 L
1925 1566 M 1925 1534 L
1944 1534 M 1906 1534 L
1944 1534 L
2100 1876 M 2100 1849 L
2119 1849 M 2081 1849 L
2119 1849 L
2078 1859 M 2078 1837 L
2097 1837 M 2060 1837 L
2097 1837 L
2034 1788 M 2034 1749 L
2053 1749 M 2016 1749 L
2053 1749 L
2013 1775 M 2013 1742 L
2031 1742 M 1994 1742 L
2031 1742 L
1750 1534 M 1750 1503 L
1769 1503 M 1731 1503 L
1769 1503 L
1969 1676 M 1969 1648 L
1987 1648 M 1950 1648 L
1987 1648 L
2056 1797 M 2056 1773 L
2075 1773 M 2038 1773 L
2075 1773 L
2188 2116 M B
2192 2098 M 2201 2103 L
2206 2111 L
2206 2121 L
2201 2129 L
2192 2134 L
2183 2134 L
2174 2129 L
2170 2121 L
2170 2111 L
2174 2103 L
2183 2098 L
2192 2098 L
CF M
2188 2082 M B
2192 2064 M 2201 2069 L
2206 2077 L
2206 2087 L
2201 2095 L
2192 2100 L
2183 2100 L
2174 2095 L
2170 2087 L
2170 2077 L
2174 2069 L
2183 2064 L
2192 2064 L
CF M
2166 2078 M B
2171 2060 M 2179 2065 L
2184 2073 L
2184 2083 L
2179 2091 L
2171 2096 L
2161 2096 L
2153 2091 L
2148 2083 L
2148 2073 L
2153 2065 L
2161 2060 L
2171 2060 L
CF M
2122 2019 M B
2127 2001 M 2135 2006 L
2140 2014 L
2140 2024 L
2135 2032 L
2127 2037 L
2117 2037 L
2109 2032 L
2104 2024 L
2104 2014 L
2109 2006 L
2117 2001 L
2127 2001 L
CF M
2188 2116 M 2188 2126 L
2169 2126 L
2188 2126 L
2188 2082 M 2188 2101 L
2169 2101 L
2188 2101 L
2166 2078 M 2166 2103 L
2184 2103 M 2147 2103 L
2184 2103 L
2122 2019 M 2122 2068 L
2141 2068 M 2103 2068 L
2141 2068 L
2188 2116 M 2188 2106 L
2169 2106 L
2188 2106 L
2188 2082 M 2188 2065 L
2169 2065 L
2188 2065 L
2166 2078 M 2166 2055 L
2184 2055 M 2147 2055 L
2184 2055 L
2122 2019 M 2122 1979 L
2141 1979 M 2103 1978 L
2141 1979 L
1312 437 M 2188 437 L
1312 437 M 1312 495 L
1356 437 M 1356 466 L
1400 437 M 1400 466 L
1444 437 M 1444 466 L
1487 437 M 1487 495 L
1531 437 M 1531 466 L
1575 437 M 1575 466 L
1619 437 M 1619 466 L
1662 437 M 1662 495 L
1706 437 M 1706 466 L
1750 437 M 1750 466 L
1794 437 M 1794 466 L
1838 437 M 1838 495 L
1881 437 M 1881 466 L
1925 437 M 1925 466 L
1969 437 M 1969 466 L
2013 437 M 2013 495 L
2056 437 M 2056 466 L
2100 437 M 2100 466 L
2144 437 M 2144 466 L
2188 437 M 2188 495 L
1312 2188 M 2188 2188 L
1312 2188 M 1312 2129 L
1356 2188 M 1356 2159 L
1400 2188 M 1400 2159 L
1444 2188 M 1444 2159 L
1487 2188 M 1487 2129 L
1531 2188 M 1531 2159 L
1575 2188 M 1575 2159 L
1619 2188 M 1619 2159 L
1662 2188 M 1662 2129 L
1706 2188 M 1706 2159 L
1750 2188 M 1750 2159 L
1794 2188 M 1794 2159 L
1838 2188 M 1838 2129 L
1881 2188 M 1881 2159 L
1925 2188 M 1925 2159 L
1969 2188 M 1969 2159 L
2013 2188 M 2013 2129 L
2056 2188 M 2056 2159 L
2100 2188 M 2100 2159 L
2144 2188 M 2144 2159 L
2188 2188 M 2188 2129 L
1285 2237 M 1310 2294 M 1301 2292 L
1296 2284 L
1293 2270 L
1293 2262 L
1296 2248 L
1301 2240 L
1310 2237 L
1315 2237 L
1323 2240 L
1329 2248 L
1331 2262 L
1331 2270 L
1329 2284 L
1323 2292 L
1315 2294 L
1310 2294 L
1304 2292 L
1301 2289 L
1299 2284 L
1296 2270 L
1296 2262 L
1299 2248 L
1301 2243 L
1304 2240 L
1310 2237 L
1315 2237 M 1321 2240 L
1323 2243 L
1326 2248 L
1329 2262 L
1329 2270 L
1326 2284 L
1323 2289 L
1321 2292 L
1315 2294 L
1419 2237 M 1444 2294 M 1436 2292 L
1430 2284 L
1427 2270 L
1427 2262 L
1430 2248 L
1436 2240 L
1444 2237 L
1449 2237 L
1457 2240 L
1463 2248 L
1466 2262 L
1466 2270 L
1463 2284 L
1457 2292 L
1449 2294 L
1444 2294 L
1438 2292 L
1436 2289 L
1433 2284 L
1430 2270 L
1430 2262 L
1433 2248 L
1436 2243 L
1438 2240 L
1444 2237 L
1449 2237 M 1455 2240 L
1457 2243 L
1460 2248 L
1463 2262 L
1463 2270 L
1460 2284 L
1457 2289 L
1455 2292 L
1449 2294 L
1487 2243 M 1485 2240 L
1487 2237 L
1490 2240 L
1487 2243 L
1512 2284 M 1515 2281 L
1512 2278 L
1509 2281 L
1509 2284 L
1512 2289 L
1515 2292 L
1523 2294 L
1534 2294 L
1542 2292 L
1545 2289 L
1547 2284 L
1547 2278 L
1545 2273 L
1537 2267 L
1523 2262 L
1517 2259 L
1512 2254 L
1509 2245 L
1509 2237 L
1534 2294 M 1539 2292 L
1542 2289 L
1545 2284 L
1545 2278 L
1542 2273 L
1534 2267 L
1523 2262 L
1509 2243 M 1512 2245 L
1517 2245 L
1531 2240 L
1539 2240 L
1545 2243 L
1547 2245 L
1517 2245 M 1531 2237 L
1542 2237 L
1545 2240 L
1547 2245 L
1547 2251 L
1594 2237 M 1619 2294 M 1611 2292 L
1605 2284 L
1602 2270 L
1602 2262 L
1605 2248 L
1611 2240 L
1619 2237 L
1624 2237 L
1632 2240 L
1638 2248 L
1641 2262 L
1641 2270 L
1638 2284 L
1632 2292 L
1624 2294 L
1619 2294 L
1613 2292 L
1611 2289 L
1608 2284 L
1605 2270 L
1605 2262 L
1608 2248 L
1611 2243 L
1613 2240 L
1619 2237 L
1624 2237 M 1630 2240 L
1632 2243 L
1635 2248 L
1638 2262 L
1638 2270 L
1635 2284 L
1632 2289 L
1630 2292 L
1624 2294 L
1662 2243 M 1660 2240 L
1662 2237 L
1665 2240 L
1662 2243 L
1709 2289 M 1709 2237 L
1712 2294 M 1712 2237 L
1712 2294 M 1682 2254 L
1725 2254 L
1701 2237 M 1720 2237 L
1769 2237 M 1794 2294 M 1786 2292 L
1780 2284 L
1777 2270 L
1777 2262 L
1780 2248 L
1786 2240 L
1794 2237 L
1799 2237 L
1807 2240 L
1813 2248 L
1816 2262 L
1816 2270 L
1813 2284 L
1807 2292 L
1799 2294 L
1794 2294 L
1788 2292 L
1786 2289 L
1783 2284 L
1780 2270 L
1780 2262 L
1783 2248 L
1786 2243 L
1788 2240 L
1794 2237 L
1799 2237 M 1805 2240 L
1807 2243 L
1810 2248 L
1813 2262 L
1813 2270 L
1810 2284 L
1807 2289 L
1805 2292 L
1799 2294 L
1838 2243 M 1835 2240 L
1838 2237 L
1840 2240 L
1838 2243 L
1892 2286 M 1889 2284 L
1892 2281 L
1895 2284 L
1895 2286 L
1892 2292 L
1887 2294 L
1878 2294 L
1870 2292 L
1865 2286 L
1862 2281 L
1859 2270 L
1859 2254 L
1862 2245 L
1867 2240 L
1876 2237 L
1881 2237 L
1889 2240 L
1895 2245 L
1897 2254 L
1897 2256 L
1895 2264 L
1889 2270 L
1881 2273 L
1878 2273 L
1870 2270 L
1865 2264 L
1862 2256 L
1878 2294 M 1873 2292 L
1867 2286 L
1865 2281 L
1862 2270 L
1862 2254 L
1865 2245 L
1870 2240 L
1876 2237 L
1881 2237 M 1887 2240 L
1892 2245 L
1895 2254 L
1895 2256 L
1892 2264 L
1887 2270 L
1881 2273 L
CS M
1944 2237 M 1969 2294 M 1961 2292 L
1955 2284 L
1953 2270 L
1953 2262 L
1955 2248 L
1961 2240 L
1969 2237 L
1974 2237 L
1983 2240 L
1988 2248 L
1991 2262 L
1991 2270 L
1988 2284 L
1983 2292 L
1974 2294 L
1969 2294 L
1963 2292 L
1961 2289 L
1958 2284 L
1955 2270 L
1955 2262 L
1958 2248 L
1961 2243 L
1963 2240 L
1969 2237 L
1974 2237 M 1980 2240 L
1983 2243 L
1985 2248 L
1988 2262 L
1988 2270 L
1985 2284 L
1983 2289 L
1980 2292 L
1974 2294 L
2013 2243 M 2010 2240 L
2013 2237 L
2015 2240 L
2013 2243 L
2048 2294 M 2040 2292 L
2037 2286 L
2037 2278 L
2040 2273 L
2048 2270 L
2059 2270 L
2067 2273 L
2070 2278 L
2070 2286 L
2067 2292 L
2059 2294 L
2048 2294 L
2043 2292 L
2040 2286 L
2040 2278 L
2043 2273 L
2048 2270 L
2059 2270 M 2064 2273 L
2067 2278 L
2067 2286 L
2064 2292 L
2059 2294 L
2048 2270 M 2040 2267 L
2037 2264 L
2034 2259 L
2034 2248 L
2037 2243 L
2040 2240 L
2048 2237 L
2059 2237 L
2067 2240 L
2070 2243 L
2073 2248 L
2073 2259 L
2070 2264 L
2067 2267 L
2059 2270 L
2048 2270 M 2043 2267 L
2040 2264 L
2037 2259 L
2037 2248 L
2040 2243 L
2043 2240 L
2048 2237 L
2059 2237 M 2064 2240 L
2067 2243 L
2070 2248 L
2070 2259 L
2067 2264 L
2064 2267 L
2059 2270 L
2160 2237 M 2177 2284 M 2182 2286 L
2190 2294 L
2190 2237 L
2188 2292 M 2188 2237 L
2177 2237 M 2201 2237 L
1312 437 M 1312 2188 L
1312 488 M 1341 488 L
1312 537 M 1341 537 L
1312 576 M 1341 576 L
1312 610 M 1341 610 L
1312 639 M 1341 639 L
1312 664 M 1341 664 L
1312 687 M 1370 687 L
1312 838 M 1341 838 L
1312 926 M 1341 926 L
1312 988 M 1341 988 L
1312 1037 M 1341 1037 L
1312 1076 M 1341 1076 L
1312 1110 M 1341 1110 L
1312 1139 M 1341 1139 L
1312 1164 M 1341 1164 L
1312 1187 M 1370 1187 L
1312 1338 M 1341 1338 L
1312 1426 M 1341 1426 L
1312 1488 M 1341 1488 L
1312 1537 M 1341 1537 L
1312 1577 M 1341 1577 L
1312 1610 M 1341 1610 L
1312 1639 M 1341 1639 L
1312 1665 M 1341 1665 L
1312 1687 M 1370 1687 L
1312 1838 M 1341 1838 L
1312 1926 M 1341 1926 L
1312 1989 M 1341 1989 L
1312 2037 M 1341 2037 L
1312 2077 M 1341 2077 L
1312 2110 M 1341 2110 L
1312 2139 M 1341 2139 L
1312 2165 M 1341 2165 L
1312 2188 M 1370 2188 L
2188 437 M 2188 2188 L
2188 488 M 2159 488 L
2188 537 M 2159 537 L
2188 576 M 2159 576 L
2188 610 M 2159 610 L
2188 639 M 2159 639 L
2188 664 M 2159 664 L
2188 687 M 2129 687 L
2188 838 M 2159 838 L
2188 926 M 2159 926 L
2188 988 M 2159 988 L
2188 1037 M 2159 1037 L
2188 1076 M 2159 1076 L
2188 1110 M 2159 1110 L
2188 1139 M 2159 1139 L
2188 1164 M 2159 1164 L
2188 1187 M 2129 1187 L
2188 1338 M 2159 1338 L
2188 1426 M 2159 1426 L
2188 1488 M 2159 1488 L
2188 1537 M 2159 1537 L
2188 1577 M 2159 1577 L
2188 1610 M 2159 1610 L
2188 1639 M 2159 1639 L
2188 1665 M 2159 1665 L
2188 1687 M 2129 1687 L
2188 1838 M 2159 1838 L
2188 1926 M 2159 1926 L
2188 1989 M 2159 1989 L
2188 2037 M 2159 2037 L
2188 2077 M 2159 2077 L
2188 2110 M 2159 2110 L
2188 2139 M 2159 2139 L
2188 2165 M 2159 2165 L
2188 2188 M 2129 2188 L
CS [] 0 setdash M
1661 212 M 1675 270 M 1675 212 L
1678 270 M 1678 212 L
1705 251 M 1678 223 L
1691 234 M 1708 212 L
1689 234 M 1705 212 L
1667 270 M 1678 270 L
1697 251 M 1713 251 L
1667 212 M 1686 212 L
1697 212 M 1713 212 L
1773 281 M 1724 193 L
1803 248 M 1792 212 L
1803 248 M 1795 212 L
1819 248 M 1819 212 L
1819 248 M 1822 212 L
1784 242 M 1789 248 L
1798 251 L
1833 251 L
1784 242 M 1789 245 L
1798 248 L
1833 248 L
CS [] 0 setdash M
583 1983 M 583 1969 M CS [] 0 setdash M
627 2018 M 629 2026 L
629 2010 L
627 2018 L
621 2023 L
613 2026 L
605 2026 L
597 2023 L
591 2018 L
591 2012 L
594 2007 L
597 2004 L
602 2001 L
618 1996 L
624 1993 L
629 1988 L
591 2012 M 597 2007 L
602 2004 L
618 1999 L
624 1996 L
627 1993 L
629 1988 L
629 1977 L
624 1971 L
616 1969 L
608 1969 L
599 1971 L
594 1977 L
591 1985 L
591 1969 L
594 1977 L
644 2036 M 644 1983 L
657 2036 M 657 1983 L
694 2037 M 688 2032 L
683 2023 L
677 2012 L
675 1999 L
675 1988 L
677 1974 L
683 1963 L
688 1955 L
694 1950 L
688 2032 M 683 2021 L
680 2012 L
677 1999 L
677 1988 L
680 1974 L
683 1966 L
688 1955 L
715 2026 M 715 1969 L
718 2026 M 718 1969 L
745 2007 M 718 1980 L
732 1991 M 748 1969 L
729 1991 M 745 1969 L
707 2026 M 718 2026 L
737 2007 M 754 2007 L
707 1969 M 726 1969 L
737 1969 M 754 1969 L
767 2037 M 773 2032 L
778 2023 L
784 2012 L
786 1999 L
786 1988 L
784 1974 L
778 1963 L
773 1955 L
767 1950 L
773 2032 M 778 2021 L
781 2012 L
784 1999 L
784 1988 L
781 1974 L
778 1966 L
773 1955 L
CS [] 0 setdash M
1458 1983 M 1458 1969 M CS [] 0 setdash M
1502 2018 M 1505 2026 L
1505 2010 L
1502 2018 L
1496 2023 L
1488 2026 L
1480 2026 L
1472 2023 L
1466 2018 L
1466 2012 L
1469 2007 L
1472 2004 L
1477 2001 L
1494 1996 L
1499 1993 L
1505 1988 L
1466 2012 M 1472 2007 L
1477 2004 L
1494 1999 L
1499 1996 L
1502 1993 L
1505 1988 L
1505 1977 L
1499 1971 L
1491 1969 L
1483 1969 L
1475 1971 L
1469 1977 L
1466 1985 L
1466 1969 L
1469 1977 L
1518 1995 M 1547 1995 L
1532 1995 M 1532 2026 L
1582 2037 M 1577 2032 L
1571 2023 L
1566 2012 L
1563 1999 L
1563 1988 L
1566 1974 L
1571 1963 L
1577 1955 L
1582 1950 L
1577 2032 M 1571 2021 L
1568 2012 L
CS M
1566 1999 L
1566 1988 L
1568 1974 L
1571 1966 L
1577 1955 L
1604 2026 M 1604 1969 L
1607 2026 M 1607 1969 L
1634 2007 M 1607 1980 L
1620 1991 M 1636 1969 L
1617 1991 M 1634 1969 L
1596 2026 M 1607 2026 L
1626 2007 M 1642 2007 L
1596 1969 M 1615 1969 L
1626 1969 M 1642 1969 L
1656 2037 M 1661 2032 L
1666 2023 L
1672 2012 L
1675 1999 L
1675 1988 L
1672 1974 L
1666 1963 L
1661 1955 L
1656 1950 L
1661 2032 M 1666 2021 L
1669 2012 L
1672 1999 L
1672 1988 L
1669 1974 L
1666 1966 L
1661 1955 L
CS [] 0 setdash M
stroke
grestore
showpage
end
